A census of symbiotic stars in the 2MASS, WISE and Gaia surveys

We present a new census of Galactic and extragalactic symbiotic stars (SySts). This compilation contains 323 known and 87 candidate SySts. Of the confirmed SySts, 257 are Galactic and 66 extragalactic. The spectral energy distributions (SEDs) of 348 sources have been constructed using 2MASS and AllWISE data. Regarding the Galactic SySts, 74% are S-types, 13% D and 3.5% D$^{\prime}$. S-types show an SED peak between 0.8 and 1.7 $\mu$m, whereas D-type show a peak at longer wavelengths between 2 and 4 $\mu$m. D$^{\prime}$-type, on the other hand, display a nearly flat profile. Gaia distances and effective temperatures are also presented. According to their Gaia distances, S-type are found to be members of both thin and thick Galactic disk populations, while S+IR- and D-types are mainly thin disk sources. Gaia temperatures show a reasonable agreement with the temperatures derived from SEDs within their uncertainties. A new census of the OVI $\lambda$6830 Raman-scattered line in SySts is also presented. From a sample of 298 SySts with available optical spectra, 55% are found to emit the line. No significant preference is found among the different types. The report of the OVI $\lambda$6830 Raman-scattered line in non-SySts is also discussed as well as the correlation between the Raman-scattered OVI line and X-ray emission. We conclude that the presence of the OVI Raman-scattered line still provides a strong criterion for identifying a source as a SySt.

==> (inline-0) <==
\begin{deluxetable*}{llll}
\tablecaption{\label{table1} List of new SySt (Known or Candidate) Discoveries and Their References.}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Known} & \colhead{Candidate} & \colhead{Environment} & \colhead{References}
}
\startdata
$-$         & 2$^{a}$         & Galactic     & Corradi (1995), Weidmann \& Gamen (2011)\\
188         & 30$^{b}$        & Catalog      & Bel2000 and references therein\\
$-$         & 2$^c$           & Galactic     & Schmeja \& Kimeswenger (2001), Corradi et al. (2011b)\\
$-$         & 1               & Galactic     & Feibelman (2001), Groves et al. (2002)\\
2$^d$       & 2$^d$           & Galactic     & Van Eck \& Jorissen (2002)\\ 
4           & $-$             & Galactic     & Munari \& Zwitter (2002), Downes \& Keyes (1988)\\
1           & $-$             & Galactic     & Pereira et al. (2002) \\ 
1$^{e}$     & $-$             & Galactic     & Wheatley et al.(2003) \\
$-$         & 1               & Galactic     & Pereira \& Miranda (2005), Miranda et al. (2010), Weidmann \& Gamen (2011)\\
1$^f$       & $-$             & Galactic     & Mattana et al. (2006), Masetti et al. (2006a)\\
1$^f$       & $-$             & Galactic     & Masetti et al. (2006b)\\
1$^f$       & $-$             & Galactic     & Kaplan et al. (2007)\\
1$^f$       & $-$             & Galactic     & Masetti et al. (2007)\\
3           & 1183$^g$        & Galactic     & Corradi et al (2008) \\
$-$         & 1               & Galactic     & Phillips \& Ramos-Larios (2008)\\
1           & $-$             & IC 10        & Gon\c{c}alves et al. (2008)\\
1           & $-$             & Galactic     & Mennickent et al. (2008)\\   
4           & 8$^h$           & Galactic     & Miszalski et al. (2009)\\
$-$         & 1$^i$           & Galactic     & Viironen et al. (2009)\\
1           & $-$             & NGC 6822     & Kniazev et al. (2009)\\
1           & $-$             & Galactic     & Corradi \& Giammanco (2010)\\
1           & $-$             & Galactic     & Corradi et al. (2010a)\\
8           & $-$             & Galactic     & Corradi et al. (2010b)\\
1$^f$       & 1$^f$           & Galactic     & Nespoli et al. (2010)\\
$-$         & 1               & Galactic     & Weidmann \& Gamen (2011)\\
1           & $-$             & Galactic     & Corradi et al. (2011a)\\
$-$         & 5               & LMC          & Miszalski et al. (2011)\\
1$^f$       & $-$             & Galactic     & Masetti et al. (2011)\\
1			& $-$             & SMC 	     & Torres et al. (2012)\\
1           & $-$             & Galactic     & Bond \& Kasliwal (2012)\\
1           & $-$             & NGC 185      & Gon\c{c}alves et al. (2012)\\
$-$         & 1               & Galactic     & Tang et al. (2012)\\
1           & $-$             & SMC          & Oliveira et al. (2013)\\ 
1           & $-$             & Galactic     & Baella et al. (2013) \\
16          & 13$^h$          & Galactic$^j$ & Miszalski et al. (2013)\\
1$^f$       & $-$             & Galactic     & Luna et al. (2013)\\
$-$         & 1               & Galactic     & Munari et al. (2013b)\\
$-$         & 1               & SMC          & Hajduk et al. (2014)\\ 
12          & 3               & Galactic     & Miszalski \& Mikolajewska (2014) \\
1           & $-$             & SMC          & Miszalski et al. (2014)\\
5           & $-$             & Galactic     & Rodr\'{i}guez--Flores et al. (2014)\\
31          & 4               & M31          & Mikolajewska et al. (2014)\\
1$^f$       & $-$             & Galactic     & Bahramian et al. (2014)\\ 
$-$         & 7$^k$           & LMC          & Reid (2014)\\
$-$         & 5               & SMC          & Kamath et al. (2014)\\
1           & $-$             & Galactic     & Mroz et al. (2014)\\
$-$         & 1               & Galactic     & Hynes et al. (2014)\\
1           & $-$             & Galactic     & Joshi et al. (2015)\\
1           & $-$             & Galactic     & Srivastana et al. (2015)\\
$-$         & 1               & Galactic     & Hambsch et al. (2015)\\
$-$         & 2               & LMC          & Kamath et al. (2015)\\
1           & 2               & NGC 205      & Gon\c{c}alves et al. (2015) \\           
2           & $-$             & Galactic     & Li et al. (2015)\\
$-$         & 1$^l$           & Galactic     & Clyne et al. (2015)\\
1           & $-$             & Galactic     & Margon et al. (2016)\\
1           & $-$             & Galactic     & Baella et al. (2016)\\
1           & $-$             & Galactic     & Mukai et al. (2016)\\
12          & $-$             & M33          & Mikolajewska et al. (2017) \\
1           & $-$             & Galactic     & Bozzo et al. (2018) \\
1           & $-$             & LMC          & ilkiewicz et al. (2018)\\
\hline
323$^{m}$   & 87+1183         & Total         & This work\\
66(15)      & 28(2)           & Extragalactic & This work (Bel2000)\\
\enddata
\tablecomments{$^a$ Corradi (1995) refers to three objects, Hen 2-25, Th 2-B and 19W32. 19W32 is included in the Belczy\'{n}ski et al. catalog 
but not the other two. Here, we refer to the discovery of the other two candidate Systs.\\
$^b$ Table~2 in Bel2000 lists 28 candidate, whereas the correct number is 30 (see Belczy\'{n}ski's online VizieR catalog).\\
$^c$ M2-9, Mz~3.\\
$^d$ These discoveries were made based on the \ha\ line profiles. These four objects belong to the extrinsic s-type stars.\\
$^e$ The X-ray properties of this object are consistent with a symbiotic binary, ruling out its previous classifications as an AM Her-type cataclysmic variable.\\
$^f$ These are SySt X-ray binaries (SyXB; Luna et al. 2013 and references therein).\\
$^g$ Based on the IPHAS photometric constraints in Corradi et al. (2008).\\
$^h$ Miszalski et al. (2009) presented a preliminary list of 13 SySts and 11 candidate SySts. A second list is presented in 2013, with 20 SySts and 15 candidates (Miszalski et al. 2013). By cross matching the two studies, the exact number of SySts discovered in each study are given in the table. The second study provides a different but more robust classification. \\
$^i$ Two objects were classified as candidate SySts by Viironen et al. (2009). However, one of them (IPHASX~J190438.7+021424) was excluded from the list of SySt candidates by Weidmann \& Gamen (2011).\\
$^j$ Towards the Galactic Bulge.\\
$^k$ Two more objects are also classified as candidates, but they were first reported as candidates by Miszalski et al. (2011; [RP2006]~883 and [RP2006]~264).\\
$^l$ Sh 2-71.\\
$^{m}$ Seven previously classified candidate SySts have been confirmed.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccc} 
\tablecaption{\label{table2} Known and candidate symbiotic stars}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{R.A.} & \colhead{Decl.} & \colhead{\it J} & \colhead{\it H} & \colhead{K$_{\rm s}$} & \colhead{\it W1} & \colhead{\it W2} & 
\colhead{\it W3} & \colhead{\it W4} \\
\colhead{} & \colhead{J2000} & \colhead{J2000} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & 
\colhead{(mag)} & \colhead{(mag)}
} 
\startdata
IC10 SySt-1$^{4}$ & 00 20 33.59 & +59 18 45.9 						& - & - & - & 13.77$\pm$0.03 & 13.53$\pm$0.04 & 12.68$^{\dag}$ & 9.36 	\\
SMC1$^{1,2}$ (SMC SySt-1) & 00 29 10.86 & -74 57 39.8 				& 13.65$\pm$0.02 & 12.85$\pm$0.02 & 12.64$\pm$0.03 & 12.41$\pm$0.02 & 12.43 $\pm$0.02 & 11.88 $\pm$0.22 & 9.07				\\
Lin9$^{13}$ (SMC SySt-10) & 00 30 07.40 & -73 37 19.1 				& 13.29$\pm$0.03 & 12.44$\pm$0.03 & 12.27$\pm$0.03 & 12.14$\pm$0.02 & 12.17 $\pm$0.02 & 12.15 $\pm$0.26 & 8.90					\\
M31 SySt-1$^{16}$ & 00 38 46.16 & +40 07 17.0 						& - & - & - & - & - & - & - 				\\
M31 SySt-2$^{16}$ & 00 38 57.19 & +40 31 32.2 						& - & - & - & - & - & - & - 			\\
NGC185 SySt-1$^{21}$ & 00 39 00.36 & +48 19 26.6 					& - & - & - & 13.47$\pm$0.03 & 13.45$\pm$0.04 & 12.68 & 9.28 \\
M31 SySt-4$^{16}$ & 00 39 32.01 & +40 12 24.7 						& - & - & - & - & - & - & - 			\\
M31 SySt-5$^{16}$ & 00 39 51.85 & +40 21 53.8 						& - & - & - & - & - & - & - 				\\
M31 SySt-6$^{16}$ & 00 40 05.96 & +40 16 04.3 				     	& 18.26 & 16.62 & 16.75$\pm$0.24 & - & - & - & - 	\\
NGC 205 SySt-1$^{14}$ & 00 40 17.60 & +41 41 53.3 					& - & - & - & - & - & - & - \\
M31 SySt-7$^{16}$ & 00 40 21.10 & +40 45 01.1 						& - & - & - & - & - & - & - 	\\
M31 SySt-8$^{16}$ & 00 40 59.30 & +40 50 03.0 						& - & - & - & 14.88$\pm$0.08 & 14.66$\pm$0.06 & 12.95 & 8.81	\\
M31 SySt-9$^{16}$ & 00 41 17.11 & +40 45 24.1 						& - & - & - & - & - & - & - 					\\
M31 SySt-10$^{16}$ & 00 41 47.71 & +40 57 37.1 						& - & - & - & - & - & - & - 					\\
M31 SySt-11$^{16}$ & 00 41 55.61 & +41 08 46.7 						& - & - & - & - & - & - & - 					\\
M31 SySt-12$^{16}$ & 00 41 56.21 & +41 07 35.0 						& - & - & - & - & - & - & - 					\\
M31 SySt-13$^{16}$ & 00 42 16.70 & +40 44 15.7 						& - & - & - & - & - & - & - 					\\
M31 SySt-14$^{16}$ & 00 42 33.17 & +41 27 20.7 						& - & - & - & - & - & - & - 				\\
M31 SySt-15$^{16}$ & 00 42 35.59 & +41 01 48.0 						& - & - & - & - & - & - & - 				\\
M31 SySt-17$^{16}$ & 00 42 42.00 & +41 56 56.4  	      				& - & - & - & - & - & - & - 			\\
SMC2$^{1,2}$ (SMC SySt-2) & 00 42 47.86 & -74 42 00.2 				& 14.04$\pm$0.03 & 13.34$\pm$0.03 & 13.10$\pm$0.03 & 13.00$\pm$0.02 & 12.94$\pm$0.03 & 12.33$\pm$0.24 & 9.14 					\\
M31 SySt-18$^{16}$ & 00 43 19.98 & +41 51 37.5 						& - & - & - & - & - & - & - 				\\
M31 SySt-20$^{16}$ & 00 43 23.68 & +41 37 33.6 						& - & - & - & 15.52$\pm$0.14 & 14.93$\pm$0.09 & 12.57 & 9.21	\\
M31 SySt-21$^{16}$ & 00 43 34.79 & +41 34 47.9 						& - & - & - & - & - & - & - 					\\	
M31 SySt-22$^{16}$ & 00 43 35.01 & +41 43 58.2 						& - & - & - & 15.66$\pm$0.18 & 16.28$\pm$0.30 & 12.23$\pm$0.42 & 8.60\\
M31 SySt-23$^{16}$ & 00 43 49.54 & +41 38 55.9 						& - & - & - & - & - & - & - 				\\
M31 SySt-24$^{16}$ & 00 43 53.59 & +41 53 23.3 						& - & - & - & - & - & - & -				\\
M31 SySt-25$^{16}$ & 00 43 58.20 & +41 28 50.9 					& - & - & - & 14.42$\pm$0.14 & 14.85$\pm$0.20 & 12.87 & 9.11 		\\
M31 SySt-26$^{16}$ & 00 43 59.52 & +41 02 53.5 						& - & - & - & - & - & - & - 						\\
M31 SySt-27$^{16}$ & 00 44 11.71 & +41 13 36.0 						& - & - & - & - & - & - & - 				\\
M31 SySt-28$^{16}$ & 00 44 21.89 & +41 51 25.6 						& - & - & - & - & - & - & -  					\\
M31 SySt-29$^{16}$ & 00 44 32.09 & +41 19 40.8 						& 17.21 & 15.95 & 15.46$\pm$0.09 & - & - & - & - 	\\
M31 SySt-30$^{16}$ & 00 44 33.74 & +41 44 02.8 						& 16.97$\pm$0.08 & 15.98$\pm$0.10 & 15.52$\pm$0.08 & - & - & - & -\\
EG And$^{1,2}$ &   00 44 37.19 & +40 40 45.7 			     	& 3.82$\pm$0.24 & 2.93$\pm$0.17 & 2.58$\pm$0.26 & 1.11 & 1.39 & 2.45$\pm$0.01 & 2.29$\pm$0.02 								\\
M31 SySt-31$^{16}$ & 00 44 40.50 & +41 20 52.2 					& 16.93 & 16.01 & 15.83 & 14.19$\pm$0.06 & 13.34$\pm$0.04 & 11.24$\pm$0.31 & 8.79 \\
M31 SySt-32$^{16}$ & 00 44 45.03 & +41 41 56.5 						& - & - & - & - & - & - & -	\\
M31 SySt-33$^{16}$ & 00 45 21.55 & +41 25 57.3 					& - & - & - & 15.33$\pm$0.10 & 14.43$\pm$0.09 & 12.34$\pm$0.39 & 9.18 \\
M31 SySt-34$^{16}$ & 00 45 34.07 & +41 30 49.0 						& 17.61$\pm$0.14 & 16.55$\pm$0.15 & 16.15$\pm$0.15 & - & -& - & -	\\
SMC3$^{1,2}$ (SMC SySt-3) & 00 48 19.93 & -73 31 52.0 			& 11.94$\pm$0.03 & 11.04$\pm$0.03 & 10.80$\pm$0.03 & 10.56$\pm$0.02 & 10.63$\pm$0.02 & 10.22$\pm$0.05 & 9.28$\pm$0.52 					\\
LHA 115-S~18$^{59}$ (SMC SySt-16) &  00 54 09.56 & -72 41 43.1      & 12.35$\pm$0.03 & 11.93$\pm$0.03 & 11.11$\pm$0.03 & 9.38$\pm$0.02 & 8.36$\pm$0.02 & 6.28$\pm$0.02 & 4.88$\pm$0.03 					\\
$[$OVS2013$]$ 19$^{22}$ (SMC SySt-8) & 00 54 19.55 & -72 29 11.4 	& 15.08$\pm$0.06 & 15.07$\pm$0.09 & 14.95$\pm$0.14 & 12.98$\pm$0.12 & 11.57$\pm$0.03 & 6.23$\pm$0.02 & 3.00$\pm$0.02 					\\
SMC N60$^{1,2}$ (SMC SySt-4) &   00 57 05.85 &   -74 13 16.6 		& 14.04$\pm$0.02 & 13.17$\pm$0.03 & 12.62$\pm$0.03 & 12.14$\pm$0.02 & 11.74$\pm$0.02 & 10.83$\pm$0.08 & 9.02					\\
LIN 358$^{1,2}$ (SMC SySt-5) &  00 59 12.26 & -75 05 17.7 		& 12.50$\pm$0.02 & 11.65$\pm$0.02 & 11.46$\pm$0.03 & 11.29$\pm$0.02 & 11.29$\pm$0.02 & 10.86$\pm$0.09 & 8.90 					\\
SMC N73$^{1,2}$ (SMC SySt-6) & 01 04 39.33 & -75 48 24.7 			& 12.55$\pm$0.02 & 11.71$\pm$0.02 & 11.49$\pm$0.03 & 11.37$\pm$0.02 & 11.46$\pm$0.02 & 11.27$\pm$0.13 & 9.03					\\
%Object X$^{22,36}$ & 01 33 24.03 & +30 25 34.6 						& 17.07$\pm$0.17 & 15.04$\pm$0.09 & 13.60$\pm$0.04 & 11.95$\pm$0.02 & 10.80$\pm$0.02 & 7.91$\pm$0.02 & 5.30$\pm$0.03 					\\
M33 SySt-1$^{56}$ & 01 32 19.75 & +30 37 31.7 					    & - & - & - & - & - & - & - 					\\
M33 SySt-2$^{56}$ & 01 32 39.11 & +30 38 36.5				        & - & - & - & - & - & - & - 					\\
M33 SySt-3$^{56}$ & 01 33 03.27 & +30 35 28.3		 		        & - & - & - & - & - & - & - 					\\
M33 SySt-4$^{56,b}$ & 01 33 11.10 & +30 15 28.2		                & 18.7 & 17.79 & 17.48 & - & - & - & - \\
M33 SySt-5$^{56}$ & 01 33 27.01 & +30 40 45.8				        & - & - & - & - & - & - & - 					\\
M33 SySt-6$^{56}$ & 01 33 34.95 & +30 51 08.3			  		    & - & - & - & - & - & - & - 					\\
M33 SySt-7$^{56}$ & 01 34 17.72 & +30 41 19.5			            & - & - & - & - & - & - & - 					\\
M33 SySt-8$^{56}$ & 01 34 30.14 & +30 33 46.0					    & - & - & - & - & - & - & - 					\\
M33 SySt-9$^{56,b}$ & 01 34 35.17 & +30 34 09.4					    & 17.97 & 17.02 & 16.74 & - & - & - & - \\
M33 SySt-10$^{56}$ & 01 34 49.50 & +30 47 36.9					    & - & - & - & - & - & - & - 					\\
M33 SySt-11$^{56,b}$ & 01 34 57.79 & +31 00 54.2					    & 18.90 & 17.96 & 17.92 & 17.11$\pm$0.12 & 16.739$\pm$0.29 & 12.69 & 9.06 	\\
M33 SySt-12$^{56}$ & 01 35 10.81 & +30 51 46.8					    & - & - & - & - & - & - & - 	\\
AX Per$^{1,2}$ &   01 36 22.70 &   +54 15 02.4 						& 6.60$\pm$0.02 & 5.69$\pm$0.02 & 5.35$\pm$0.02 & 5.27$\pm$0.20 & 5.17$\pm$0.07 & 4.96$\pm$0.01 & 4.42$\pm$0.03 						\\
V471 Per$^{1,2}$ &   01 58 49.67 &   +52 53 48.4 					& 11.02$\pm$0.02 & 10.40$\pm$0.02 & 9.93$\pm$0.02 & 8.74$\pm$0.02 & 7.48$\pm$0.02 & 3.57$\pm$0.02 & 1.46$\pm$0.02 						\\
o Ceti$^{1,2}$& 02 19 20.79 & -02 58 39.5 					& -0.73$\pm$0.15 & -1.57$\pm$0.19 & -2.21$\pm$0.22 & 4.75 & 3.36 & 0.10 & -3.69 \\
BD Cam$^{1,2}$ & 03 42 09.32 & +63 13 00.5 							& 1.40$\pm$0.32 & 0.53$\pm$0.17 & 0.27$\pm$0.20 & -2.18 & -1.92 & 0.04$\pm$0.10 & -0.08$\pm$0.02 							\\
StHA 32$^{1,2}$ &   04 37 45.63 &   -01 19 11.8 				& 10.18$\pm$0.02 & 9.48$\pm$0.02 & 9.29$\pm$0.02 & 9.15$\pm$0.02 & 9.18$\pm$0.02 & 8.71$\pm$0.03 & 7.95$\pm$0.18 						\\
LMC S154$^{1,2}$ (LMC SySt-3) & 04 51 50.47 & -75 03 35.4 			& 11.71$\pm$0.02 & 10.36$\pm$0.02 & 9.38$\pm$0.02 & 8.64$\pm$0.02 & 7.98$\pm$0.02 & 6.78$\pm$0.02 & 6.24$\pm$0.05 						\\
LMC S147$^{1,2}$ (LMC SySt-4)& 04 54 03.4 & -70 59 32.2			& 12.87$\pm$0.02 & 12.04$\pm$0.03 & 11.79$\pm$0.03 & 11.66$\pm$0.02 & 11.64$\pm$0.02 & 11.02$\pm$0.08 & 9.50$\pm$0.46 					\\
LMC N19$^{1,2}$ (LMC SySt-5) & 05 03 23.74 & -67 56 33.5 			& 12.73$\pm$0.02 & 11.84$\pm$0.03 & 11.53$\pm$0.02 & 11.41$\pm$0.02 & 11.42$\pm$0.02 & 11.08$\pm$0.07 & 9.55			\\
UV Aur$^{1,2}$&   05 21 48.92 &   +32 30 40.1 				& 4.03 $\pm$0.21 & 3.02$\pm$0.19 & 2.13$\pm$0.22 & -1.21 & -1.29 & -0.30$\pm$0.38 & -0.88$\pm$0.01 							\\
V1261 Ori$^{1,2}$ &   05 22 18.64 & -08 39 58.0 					& 3.34 $\pm$0.28 & 2.42$\pm$0.24 & 2.14$\pm$0.27 & -0.09 & 0.52 & 1.85$\pm$0.03 & 1.72$\pm$0.02 							\\
LMC1$^{1,2}$ (LMC SySt-1) &   05 25 01.11 &   -62 28 48.9 			& 13.55$\pm$0.03 & 12.01$\pm$0.02 & 10.71$\pm$0.02 & 8.82$\pm$0.02 & 8.24$\pm$0.02 & 7.50$\pm$0.02 & 7.37$\pm$0.06 						\\
LMC N67$^{1,2}$ (LMC SySt-2)&   05 36 07.65 &   -64 43 22.5 		& 12.67$\pm$0.03 & 11.85$\pm$0.03 & 11.46$\pm$0.03 & 11.08$\pm$0.02 & 11.12$\pm$0.02 & 10.61$\pm$0.05 & 9.58 						\\
SMP LMC 88$^{63}$ (LMC SySt-24) & 05 42 33.19 & -70 29 24.1         & 15.34$\pm$0.06 & 14.74$\pm$0.07 & 14.33$\pm$0.09 & 13.53$\pm$0.03 & 12.79$\pm$0.03 & 10.59$\pm$0.05 & 7.62$\pm$0.09 						\\ 
Sanduleak's star$^{1,2}$ (LMC SySt-8) & 05 45 19.57 & -71 16 06.7 	& 15.92$\pm$0.10 & 14.59 & 13.21 & 11.31$\pm$0.02 & 9.79$\pm$0.02 & 6.96$\pm$0.01 & 4.96$\pm$0.02 					\\
LMC S63$^{1,2,18}$ (LMC SySt-6) &   05 48 43.42 &  -67 36 10.3 		& 12.51$\pm$0.02 & 11.65$\pm$0.03 & 11.33$\pm$0.02 & 11.01$\pm$0.02 & 11.07$\pm$0.02 & 10.54$\pm$0.05 & 9.36$\pm$0.31 					\\
SMP LMC 94$^{1,2}$ (LMC SySt-7) &  05 54 09.53 &  -73 02 34.1		& 14.54$\pm$0.04 & 12.77$\pm$0.03 & 11.38$\pm$0.02 & 9.86$\pm$0.02 & 8.96$\pm$0.02 & 6.89$\pm$0.01 & 5.53$\pm$0.03 						\\
SU Lyn$^{47}$ & 06 42 55.14 & +55 28 27.2 						& 2.98$\pm$0.30 & 1.92$\pm$0.19 & 1.62$\pm$0.22 & -1.39 & -0.68 & 0.74$\pm$0.01 & 0.60$\pm$0.01 							\\
Hen 4-18$^{26}$ & 07 01 09.15 & -29 06 25.0 					& 6.12$\pm$0.03 & 5.27$\pm$0.04 & 4.92$\pm$0.02 & 4.91$\pm$0.21 & 4.85$\pm$0.06 & 4.81$\pm$0.02 & 4.64$\pm$0.03 						\\
GH Gem$^{1,2}$ & 07 04 12.78 & +12 03 34.3				     		& 12.07$\pm$0.02 & 11.32$\pm$0.02 & 10.69$\pm$0.03 & 9.10$\pm$0.02 & 8.55$\pm$0.02 & 6.36$\pm$0.02 & 4.75$\pm$0.03 						\\
ZZ CMi$^{1,2}$ & 07 24 13.99 & +08 53 51.8 					& 4.41$\pm$0.31 & 3.39$\pm$0.25 & 3.05$\pm$0.24 & 1.93 & 1.43 & 2.49$\pm$0.01 & 2.03$\pm$0.02 								\\
BX Mon$^{1,2}$ &   07 25 22.76 &   -03 35 50.6 						& 7.04$\pm$0.02 & 6.04$\pm$0.03 & 5.71$\pm$0.02 & 5.45$\pm$0.13 & 5.32$\pm$0.04 & 4.98$\pm$0.02 & 4.62$\pm$0.03 						\\
V694 Mon$^{1,2}$ &   07 25 51.28 &   -07 44 08.1 				& 6.45$\pm$0.03 & 5.47$\pm$0.02 & 5.07$\pm$0.02 & 4.74$\pm$0.21 & 4.31$\pm$0.11 & 4.08$\pm$0.01 & 3.95$\pm$0.02 						\\
NQ Gem$^{1,2}$ & 07 31 54.52 & +24 30 12.6 					& 4.72$\pm$0.23 & 3.64$\pm$0.19 & 3.26$\pm$0.29 & 3.02$\pm$0.49 & 1.79 & 2.79$\pm$0.01 & 2.71$\pm$0.02 							\\
StHA 63$^{27}$ & 07 58 05.87 & -07 43 55.5 							& 10.70$\pm$0.02 & 9.90$\pm$0.03 & 9.65$\pm$0.02 & 9.57$\pm$0.02 & 9.53$\pm$0.02 & 9.29$\pm$0.04 & 8.27$\pm$0.27 						\\
WRAY 15-157$^{1,2}$ &   08 06 34.87 & -28 32 01.2 					& 10.58$\pm$0.03 & 9.80$\pm$0.03 & 9.47$\pm$0.02 & 8.81$\pm$0.02 & 7.74$\pm$0.02 & 4.10$\pm$0.02 & 2.16$\pm$0.01 						\\
RX Pup $^{1,2}$&   08 14 12.31 &  -41 42 29.0 					& 6.40$\pm$0.02 & 4.98$\pm$0.02 & 3.78$\pm$0.27 & 0.06 & -0.23 & -0.87$\pm$0.37 & -2.33$\pm$0.00 						\\
Hen 3-160$^{1,2}$ &   08 24 53.14 & -51 28 32.9 					& 9.30$\pm$0.02 & 8.33$\pm$0.04 & 7.80$\pm$0.02 & 7.55$\pm$0.04 & 7.27$\pm$0.02 & 6.55$\pm$0.02 & 6.02$\pm$0.04 						\\
AS 201$^{1,2}$ &   08 31 42.89 &   -27 45 31.5 						& 10.54$\pm$0.02 & 10.22$\pm$0.02 & 10.00$\pm$0.02 & 9.12$\pm$0.02 & 8.34$\pm$0.02 & 3.91$\pm$0.01 & 1.35$\pm$0.01 						\\
KM Vel$^{1,2}$ &   09 41 14.00 &   -49 22 47.2						& 8.40$\pm$0.02 & 7.01$\pm$0.04 & 5.56$\pm$0.02 & 3.72$\pm$0.48 & 2.56$\pm$0.43 & 1.45$\pm$0.02 & 0.40$\pm$0.02 						\\
V366 Car$^{1,2}$ &   09 54 43.29 &   -57 18 52.4 					& 6.93$\pm$0.03 & 5.68$\pm$0.04 & 4.76$\pm$0.02 & 2.29 & 0.97 & 1.58$\pm$0.04 & 0.95$\pm$0.02 						\\
SS73 17$^{35,48}$ & 10 11 02.95 &  -57 48 13.9 				& 5.15$\pm$0.02 & 4.48$\pm$0.21 & 3.92$\pm$0.04 & 3.75$\pm$0.41 & 3.40$\pm$0.26 & 3.64$\pm$0.03 & 0.319$\pm$0.03 						\\
Hen 3-461$^{1,2}$ &   10 39 08.70 &   -51 24 12.5 				& 5.24$\pm$0.02 & 4.19$\pm$0.23 & 3.86$\pm$0.27 & 3.64$\pm$0.44 & 3.46$\pm$0.29 & 3.28$\pm$0.01 & 3.01$\pm$0.02 						\\
SS73 29$^{1,2}$ &   11 08 27.48 &   -65 47 21.1 					& 11.78$\pm$0.03 & 10.90$\pm$0.03 & 10.56$\pm$0.03 & 10.39$\pm$0.02 & 10.40$\pm$0.02 & 10.08$\pm$0.05 & 9.30				\\
SY Mus$^{1,2}$ &   11 32 10.00 &   -65 25 11.5 						& 5.92$\pm$0.02 & 4.99$\pm$0.06 & 4.59$\pm$0.03 & 4.48$\pm$0.32 & 4.26$\pm$0.13 & 4.27$\pm$0.02 & 3.80$\pm$0.02 						\\
BI Cru$^{1,2}$ &   12 23 26.00 &   -62 38 16.1 				& 7.33$\pm$0.03 & 6.19$\pm$0.02 & 5.06$\pm$0.02 & 3.61$\pm$0.45 & 1.20 & 0.57$\pm$0.04 & -0.58$\pm$0.01 							\\
Hen 4-121$^{26}$ & 12 24 32.51 & -28 18 55.7 						& 5.35$\pm$0.02 & 4.51$\pm$0.21 & 4.21$\pm$0.29 & 3.86$\pm$0.38 & 3.86$\pm$0.22 & 3.87$\pm$0.02 & 3.70$\pm$0.02 						\\
LAMOSTJ12280490-014825.7$^{19}$ & 12 28 04.90 & -01 48 25.7 		& 10.03$\pm$0.03 & 9.18$\pm$0.02 & 9.03$\pm$0.02 & 8.92$\pm$0.02 & 8.95$\pm$0.02 & 8.72$\pm$0.03 & 8.39$\pm$0.31 						\\
4~Dra$^{57,58}$ &  12 30 06.66 & +69 12 04.1 	              	& 1.55$\pm$0.26 & 0.56$\pm$0.15 & 0.45$\pm$0.17 & -1.79 & -0.76 & 0.13$\pm$0.10 & 0.09$\pm$0.01 	        \\
RT Cru$^{1,2}$ &   12 34 53.74 &   -64 33 56.0 				& 6.65$\pm$0.02 & 5.58$\pm$0.02 & 5.19$\pm$0.02 & 5.48$\pm$0.04 & 4.74$\pm$0.07 & 4.52$\pm$0.02 & 4.33$\pm$0.03 						\\
TX CVn$^{1,2}$ &   12 44 42.06 &   +36 45 50.6 						& 7.47$\pm$0.02 & 6.58$\pm$0.04 & 6.25$\pm$0.03 & 5.79$\pm$0.14 & 5.25$\pm$0.06 & 3.54$\pm$0.02 & 2.78$\pm$0.02 						\\
Hen 2-87$^{1,2}$&   12 45 47.03 &   -63 00 35.7 					& 8.58$\pm$0.02 & 6.93$\pm$0.04 & 6.04$\pm$0.02 & 5.65$\pm$0.10 & 5.16$\pm$0.04 & 3.24$\pm$0.01 & 2.35$\pm$0.02 						\\
Hen 3-828$^{1,2}$ &   12 50 58.10 &   -57 50 46.5 					& 8.54$\pm$0.02 & 7.53$\pm$0.03 & 7.10$\pm$0.02 & 6.97$\pm$0.06 & 7.09$\pm$0.02 & 6.74$\pm$0.02 & 6.46$\pm$0.05 						\\
SS73 38$^{1,2}$ &   12 51 26.20 &   -64 59 58.0 					& 9.35$\pm$0.02 & 7.43$\pm$0.03 & 5.92$\pm$0.02 & 4.60$\pm$0.16 & 3.47$\pm$0.17 & 1.90$\pm$0.01 & 1.33$\pm$0.01 						\\
Hen 3-863$^{1,2}$ &   13 07 43.90 &   -48 00 19.5 					& 9.53$\pm$0.02 & 8.60$\pm$0.04 & 8.44$\pm$0.02 & 8.32$\pm$0.02 & 8.32$\pm$0.02 & 7.96$\pm$0.02 & 7.42$\pm$0.11 						\\
Sa 3-22$^{1,2}$ &   13 14 30.30 &   -58 51 49.6 					& 9.73$\pm$0.02 & 8.68$\pm$0.03 & 8.21$\pm$0.02 & 8.14$\pm$0.02 & 8.20$\pm$0.02 & 7.82$\pm$0.02 & 7.47$\pm$0.08 						\\
CD-36 8436$^{1,2}$ &   13 16 01.38 &   -37 00 10.7 					& 6.59$\pm$0.02 & 5.71$\pm$0.05 & 5.35$\pm$0.02 & 5.22$\pm$0.19 & 5.13$\pm$0.07 &5.02 $\pm$0.01 & 4.79$\pm$0.03 						\\
V840 Cen$^{1,2}$ &   13 20 49.47 &   -55 50 14.7 					& 11.81$\pm$0.04 & 11.08$\pm$0.04 & 10.90$\pm$0.03 & 10.27$\pm$0.02 & 10.20$\pm$0.02 & 9.81$\pm$0.04 & 8.84$\pm$0.34 					\\
Hen 3-905$^{1,2}$ &   13 30 37.16 &   -57 58 20.2  					& 9.77$\pm$0.02 & 8.77$\pm$0.04 & 8.43$\pm$0.02 & 8.22$\pm$0.02 & 8.21$\pm$0.02 & 7.69$\pm$0.02 & 6.97$\pm$0.09 						\\
RW Hya$^{1,2}$ &   13 34 18.13 &   -25 22 48.9 						& 5.73$\pm$0.03 & 4.92$\pm$0.03 & 4.61$\pm$0.03 & 4.57$\pm$0.30 & 4.34$\pm$0.16 & 4.28$\pm$0.01 & 3.73$\pm$0.02 						\\
Hen 3-916$^{1,2}$ &   13 35 29.95 &   -64 45 43.2 					& 9.24$\pm$0.03 & 8.17$\pm$0.04 & 7.65$\pm$0.03 & 7.48$\pm$0.03 & 7.53$\pm$0.02 & 7.03$\pm$0.02 & 6.38$\pm$0.06 						\\
V704 Cen$^{1,2}$ &   13 54 55.7 &   -58 27 16.6 					& 11.76$\pm$0.03 & 10.07$\pm$0.03 & 8.63$\pm$0.02 & 6.87$\pm$0.05 & 5.79$\pm$0.04 & 3.82$\pm$0.02 & 2.30$\pm$0.02 						\\
2MASSJ14031865-5809349$^{12}$ & 14 03 18.66 & -58 09 35.0 			& 10.42$\pm$0.02 & 9.32$\pm$0.02 & 8.94$\pm$0.02 & 8.70$\pm$0.02 & 8.67$\pm$0.02 & 8.15$\pm$0.03 & 7.22$\pm$0.12 						\\
V852 Cen$^{1,2}$ &   14 11 52.06 &   -51 26 24.1 				& 11.01$\pm$0.02 & 8.96$\pm$0.04 & 7.15$\pm$0.03 & 5.03$\pm$0.15 & 3.64$\pm$0.12 & 1.43$\pm$0.02 & 0.06$\pm$0.02 						\\
V835 Cen$^{1,2}$ &   14 14 09.41 &   -63 25 46.3 					& 9.58$\pm$0.02 & 7.76$\pm$0.05 & 6.14$\pm$0.02 & 3.36$\pm$0.54 & 1.17$\pm$- & -0.06$\pm$0.10 & -1.27$\pm$0.01 						\\
V417 Cen$^{1,2}$ &   14 15 59.68 &   -61 53 50.2  					& 8.07$\pm$0.02 & 6.98$\pm$0.05 & 5.79$\pm$0.03 & 4.05$\pm$0.26 & 2.88$\pm$0.39 & 0.96$\pm$0.03 & -0.24$\pm$0.01 						\\
BD-21 3873$^{1,2}$ &   14 16 34.31 &   -21 45 50.2 					& 8.12$\pm$0.03 & 7.32$\pm$0.05 & 7.13$\pm$0.03 & 6.98$\pm$0.05 & 6.97$\pm$0.02 & 6.73$\pm$0.02 & 6.15$\pm$0.05 						\\
AE Cir$^{1,2}$ & 14 44 51.34 & -69 23 34.6 		      				& 10.88$\pm$0.02 & 10.05$\pm$0.03 & 9.74$\pm$0.02 & 9.46$\pm$0.02 & 9.27$\pm$0.02 & 8.22$\pm$0.02 & 7.34$\pm$0.10 						\\
Hen 2-127$^{1,2}$ &   15 24 49.78 &   -51 49 52.6 					& 10.59$\pm$0.02 & 9.43$\pm$0.03 & 8.53$\pm$0.02 & 6.92$\pm$0.03 & 6.44$\pm$0.02 & 5.26$\pm$0.02 & 3.98$\pm$0.02 						\\
2MASSJ15431767-5857221$^{12}$ & 15 43 17.67 & -58 57 22.2 			& 11.22$\pm$0.02 & 10.13$\pm$0.02 & 9.72$\pm$0.02 & 9.64$\pm$0.02 & 9.70$\pm$0.02 & 9.28$\pm$0.04 & 9.09 							\\
Hen 3-1092$^{1,2}$ &  15 47 10.50 &   -66 29 16.2 					& 8.97$\pm$0.02 & 8.04$\pm$0.03 & 7.72$\pm$0.02 & 7.50$\pm$0.03 & 7.43$\pm$0.02 & 6.96$\pm$0.02 & 6.23$\pm$0.04 						\\
Hen 3-1103$^{1,2}$ &  15 48 28.28 &   -44 19 01.5 					& 9.60$\pm$0.02 & 8.74$\pm$0.06 & 8.36$\pm$0.02 & 8.21$\pm$0.02 & 8.17$\pm$0.02 & 7.63$\pm$0.02 & 7.01$\pm$0.09 						\\
HD 330036$^{1,2}$ &   15 51 15.92 &   -48 44 58.5 					& 9.02$\pm$0.03 & 8.08$\pm$0.04 & 7.57$\pm$0.02 & 6.10$\pm$0.09 & 4.66$\pm$0.09 & 0.21$\pm$0.02 & -1.54$\pm$0.01 						\\
Hen 2-139$^{1,2}$ &   15 54 44.45 &   -55 29 34.1 					& 8.38$\pm$0.02 & 6.92$\pm$0.02 & 5.95$\pm$0.02 & 4.89$\pm$0.20 & 3.85$\pm$0.16 & 2.57$\pm$0.02 & 1.49$\pm$0.02 						\\
T CrB$^{1,2}$ &   15 59 30.16 &   +25 55 12.6 					& 6.00$\pm$0.02 & 5.15$\pm$0.04 & 4.81$\pm$0.02 & 4.54$\pm$0.18 & 4.50$\pm$0.08 & 4.41$\pm$0.01 & 4.23$\pm$0.03 						\\
2MASSJ16003761-4835228$^{12}$ & 16 00 37.61 & -48 35 22.9 			& 10.80$\pm$0.03 & 9.47$\pm$0.03 & 8.89$\pm$0.02 & 8.21$\pm$0.02 & 8.19$\pm$0.02 & 7.75$\pm$0.02 & 6.99$\pm$0.09 						\\
AG Dra$^{1,2}$ &   16 01 41.01 &   +66 48 10.1 				& 7.15$\pm$0.02 & 6.37$\pm$0.02 & 6.21$\pm$0.02 & 6.08$\pm$0.11 & 5.96$\pm$0.04 & 5.67$\pm$0.02 & 5.01$\pm$0.03 						\\
WRAY 16-202$^{1,2}$ &  16 06 56.98 &   -49 26 41.8 				& 8.79$\pm$0.02 & 7.39$\pm$0.02 & 6.75$\pm$0.02 & 6.38$\pm$0.07 & 6.41$\pm$0.02 & 6.23$\pm$0.02 & 5.89$\pm$0.05 						\\
V347 Nor$^{1,2}$ & 16 14 01.10 &   -56 59 28.0 				& 7.20$\pm$0.02 & 5.81$\pm$0.03 & 4.94$\pm$0.02 & 3.93$\pm$0.29 & 3.09$\pm$0.24 & 1.90$\pm$0.02 & 1.32$\pm$0.02 						\\
UKS Ce-1$^{1,2}$ &   16 15 29.63 &   -22 12 15.6 					& 12.48$\pm$0.03 & 11.60$\pm$0.02 & 11.33$\pm$0.02 & 10.97$\pm$0.02 & 11.07$\pm$0.02 & 10.88$\pm$0.12 & 8.50$\pm$0.40 					\\
IRG J16194-2810$^{40}$ & 16 19 33.35 & -28 07 39.7 			& 8.27$\pm$0.03 & 7.33$\pm$0.04 & 6.98$\pm$0.02 & 6.77$\pm$0.06 & 6.96$\pm$0.02 & 6.79$\pm$0.02 & 6.73$\pm$0.10 						\\
QS Nor$^{1,2}$ &  16 21 07.76 &   -42 23 54.2 						& 9.48$\pm$0.02 & 8.49$\pm$0.04 & 8.07$\pm$0.05 & 7.78$\pm$0.03 & 7.73$\pm$0.02 & 6.69$\pm$0.02 & 5.95$\pm$0.06 						\\
WRAY 15-1470$^{1,2}$ &   16 23 21.65 &   -27 40 10.4 				& 9.02$\pm$0.02 & 8.06$\pm$0.04 & 7.67$\pm$0.02 & 7.40$\pm$0.04 & 7.35$\pm$0.02 & 6.92$\pm$0.02 & 6.00$\pm$0.06 						\\
Hen 2-171$^{1,2}$ &  16 34 04.25 &   -35 05 26.8  					& 9.68$\pm$0.02 & 8.03$\pm$0.03 & 6.64$\pm$0.02 & 4.87$\pm$0.15 & 4.02$\pm$0.16 & 2.59$\pm$0.01 & 1.53$\pm$0.01 						\\
Hen 3-1213$^{1,2}$ &   16 35 15.08 &   -51 42 27.6 					& 8.02$\pm$0.03 & 7.00$\pm$0.04 & 6.69$\pm$0.03 & 6.63$\pm$0.07 & 6.48$\pm$0.02 & 6.14$\pm$0.02 & 5.42$\pm$0.06 						\\
IGR J16358-4726$^{38,c}$ & 16 35 53.80 & -47 25 41.1 		    & 15.41$\pm$0.11 & 13.39$\pm$0.05 & 12.52$\pm$0.02 & - & - & - & - \\
Hen 2-173$^{1,2}$ &   16 36 24.64 &   -39 51 44.4					& 8.16$\pm$0.02 & 7.03$\pm$0.03 & 6.53$\pm$0.02 & 6.46$\pm$0.08 & 6.25$\pm$0.03 & 6.23$\pm$0.02 & 5.85$\pm$0.04 						\\
Hen 2-176$^{1,2}$ & 16 41 31.20 & -45 13 04.6 						& 8.17$\pm$0.02 & 6.66$\pm$0.03 & 5.78$\pm$0.03 & 5.28$\pm$0.09 & 4.85$\pm$0.09 & 4.23$\pm$0.02 & 2.47$\pm$0.03 						\\
2MASSJ16422739-4133105$^{12}$ & 16 42 27.39 & -41 33 10.5 			& 10.33$\pm$0.02 & 8.96$\pm$0.07 & 7.66$\pm$0.02 & 6.09$\pm$0.08 & 4.94$\pm$0.07 & 3.99$\pm$0.02 & 3.30$\pm$0.04 						\\
KX TrA $^{1,2}$&   16 44 35.47 &   -62 37 14.1 						& 7.33$\pm$0.02 & 6.41$\pm$0.03 & 5.98$\pm$0.02 & 5.86$\pm$0.12 & 5.57$\pm$0.05 & 5.22$\pm$0.02 & 4.72$\pm$0.03 						\\
AS 210$^{1,2}$ &   16 51 20.41 &   -26 00 26.7 						& 9.09$\pm$0.02 & 7.56$\pm$0.04 & 6.26$\pm$0.02 & 4.99$\pm$0.16 & 3.71$\pm$0.17 & 2.90$\pm$0.01 & 2.50$\pm$0.02 						\\
HK Sco$^{1,2}$ &    16 54 41.04 &   -30 23 07.6 						& 9.02$\pm$0.02 & 8.12$\pm$0.08 & 7.70$\pm$0.03 & 7.70$\pm$0.03 & 7.69$\pm$0.02 & 7.37$\pm$0.02 & 6.83$\pm$0.15 						\\
CL Sco$^{1,2}$ &   16 54 51.98 &   -30 37 18.2 						& 8.99$\pm$0.02 & 8.14$\pm$0.04 & 7.74$\pm$0.02 & 7.51$\pm$0.03 & 7.41$\pm$0.02 & 6.86$\pm$0.02 & 6.25$\pm$0.09 						\\
SS73 71$^{45}$ &   16 59 23.41 &   -32 14 44.2						& 11.37$\pm$0.03 & 10.57$\pm$0.03 & 10.16$\pm$0.03 & 9.94$\pm$0.02 & 9.93$\pm$0.02 & 9.26$\pm$0.07 & 7.47 						\\
MaC 1-3$^{1,2}$ &   17 01 27.69 &   -47 45 35.4 					& 9.84$\pm$0.03 & 8.57$\pm$0.04 & 7.98$\pm$0.03 & 7.73$\pm$0.03 & 7.62$\pm$0.02 & 7.23$\pm$0.02 & 6.39$\pm$0.07 						\\
V1535 Sco$^{64}$ &  17 03 26.1  & -35 04 17.8                       & 13.40$\pm$0.03 & 12.53$\pm$0.04 & 12.22$\pm$0.03 & 11.24$\pm$0.03 & 11.46$\pm$0.03 & 11.14$\pm$0.19 & 8.44$\pm$0.00 						\\
2MASSJ17050868-4849122$^{12}$ & 17 05 08.69 & -48 49 12.2 			& 10.04$\pm$0.02 & 8.95$\pm$0.03 & 8.56$\pm$0.02 & 8.39$\pm$0.02 & 8.45$\pm$0.02 & 8.21$\pm$0.02 & 7.81$\pm$0.26 						\\
V934 Her$^{1,2}$ &   17 06 34.52 &   +23 58 18.6 				& 4.17$\pm$0.20 & 3.32$\pm$0.19 & 2.99$\pm$0.23 & 2.22 & 2.85$\pm$0.41 & 2.96$\pm$0.01 & 2.84$\pm$0.02 						\\
V455 Sco$^{1,2}$ &    17 07 21.73 &   -34 05 14.5					& 7.54$\pm$0.03 & 6.47$\pm$0.03 & 5.96$\pm$0.02 & 5.76$\pm$0.11 & 5.73$\pm$0.04 & 5.21$\pm$0.02 & 3.27$\pm$0.02 						\\
Hen 3-1341$^{1,2}$ &   17 08 36.58 &   -17 26 30.5 			& 8.76$\pm$0.03 & 7.89$\pm$0.04 & 7.48$\pm$0.03 & 7.41$\pm$0.03 & 7.36$\pm$0.02 & 6.45$\pm$0.02 & 5.21$\pm$0.04 						\\
Hen 3-1342$^{1,2}$ &   17 08 54.98 &   -23 23 36.5 					& 9.61$\pm$0.02 & 8.69$\pm$0.05 & 8.35$\pm$0.02 & 8.22$\pm$0.02 & 8.24$\pm$0.02 & 7.84$\pm$0.02 & 7.22$\pm$0.15 						\\
AS 221$^{1,2}$ &   17 12 12.87 &   -32 37 46.9						& 12.14$\pm$0.02 & 10.10$\pm$0.03 & 8.73$\pm$0.02 & 7.18$\pm$0.04 & 7.13$\pm$0.02 & 4.62$\pm$0.02 & 3.69$\pm$0.02 						\\
PN H 2-5$^{1,2}$ &   17 15 19.82 &   -31 33 53.4 					& 7.16$\pm$0.02 & 6.03$\pm$0.04 & 5.56$\pm$0.02 & 4.53$\pm$0.11 & 5.10$\pm$0.05 & 5.29$\pm$0.02 & 5.03$\pm$0.03 						\\
V1534 Sco$^{65}$ & 17 15 46.83 & -31 28 30.3                        & 11.26$\pm$0.04 & 10.05$\pm$0.04 & 9.58$\pm$0.04 & 8.79$\pm$0.02 & 8.91$\pm$0.02 & 8.65$\pm$0.03 & 8.97$\pm$0.00 						\\              
PN Sa 3-43$^{1,2}$ &   17 17 55.78 &   -30 01 42.5 					& 9.48$\pm$0.02 & 8.23$\pm$0.03 & 7.84$\pm$0.03 & 7.54$\pm$0.03 & 7.51$\pm$0.02 & 7.28$\pm$0.02 & 6.77$\pm$0.08 						\\
SWIFTJ171951.7-300206$^{51}$ & 17 19 51.70 & -30 02 00.6 		& 10.88$\pm$0.03 & 10.19$\pm$0.03 & 9.97$\pm$0.02 & 9.58$\pm$0.03 & 9.53$\pm$0.02 & 9.45$\pm$0.05 & 10.88 						\\
Draco C-1 (Draco SySt-1)$^{1,2}$ &   17 19 57.66 &   +57 50 05.5 & 14.38$\pm$0.03 & 13.71$\pm$0.04 & 13.46$\pm$0.04 & 13.25$\pm$0.11 & 13.27$\pm$0.03 & 12.49$\pm$0.29 & 9.51 					\\
PN Th 3-7$^{1,2}$ &   17 21 02.54 &   -29 22 52.8 					& 9.75$\pm$0.02 & 8.49$\pm$0.06 & 7.88$\pm$0.03 & 7.53$\pm$0.03 & 7.67$\pm$0.02 & 7.32$\pm$0.02 & 6.95$\pm$0.09 						\\
356.04+03.20$^{10}$ & 17 23 21.20 &  -30 31 35.0 					& 9.79$\pm$0.02 & 8.46$\pm$0.06 & 7.87$\pm$0.03 & 7.24$\pm$0.03 & 7.61$\pm$0.02 & 7.21$\pm$0.02 & 6.58$\pm$0.07 						\\
PN Th 3-17$^{1,2}$ &   17 27 31.63 &   -29 02 56.5 					& 9.52$\pm$0.03 & 8.41$\pm$0.06 & 7.84$\pm$0.02 & 7.72$\pm$0.03 & 7.78$\pm$0.02 & 7.33$\pm$0.02 & 6.62$\pm$0.09 						\\
358.46+03.54$^{10}$ & 17 28 13.10 & -28 19 38.0 					& 9.19$\pm$0.03 & 8.23$\pm$0.04 & 7.75$\pm$0.02 & 7.75$\pm$0.02 & 7.73$\pm$0.02 & 7.24$\pm$0.02 & 6.39$\pm$0.08 						\\
PN Th 3-18$^{1,2}$ &   17 28 26.93 &   -28 38 34.6  					& 9.82$\pm$0.03 & 8.67$\pm$0.03 & 8.23$\pm$0.03 & 8.01$\pm$0.02 & 7.98$\pm$0.02 & 7.71$\pm$0.02 & 7.10$\pm$0.14 						\\
Hen 3-1410$^{1,2}$ &   17 29 06.20 &   -29 43 17.7 					& 10.32$\pm$0.03 & 9.16$\pm$0.04 & 8.57$\pm$0.03 & 7.78$\pm$0.02 & 7.68$\pm$0.02 & 7.28$\pm$0.02 & 6.69$\pm$0.10 						\\
357.32+01.97$^{10}$ & 17 31 23.18 &  -30 08 44.3 					& 10.39$\pm$0.03 & 9.07$\pm$0.03 & 8.60$\pm$0.02 & 8.24$\pm$0.02 & 8.22$\pm$0.02 & 7.81$\pm$0.06 & 4.44$\pm$0.03 						\\
V2116 Oph$^{1,2}$ &   17 32 02.16 &   -24 44 44.2 				& 10.10$\pm$0.02 & 8.70$\pm$0.05 & 7.98$\pm$0.02 & 7.43$\pm$0.03 & 7.14$\pm$0.02 & 6.78$\pm$0.02 & 6.40$\pm$0.07 						\\
PN  Th 3-29$^{1,2}$ &   17 32 27.89 &   -29 05 08.8 				& 8.92$\pm$0.02 & 7.57$\pm$0.04 & 6.92$\pm$0.02 & 6.61$\pm$0.08 & 6.65$\pm$0.02 & 6.20$\pm$0.01 & 5.59$\pm$0.05 						\\
IGR J17329-273$^{66}$ & 17 32 50.28 &   -27 30 04.9                 & 9.82$\pm$0.03 & 8.44$\pm$0.03 & 7.78$\pm$0.02 & 7.44$\pm$0.03 & 7.29$\pm$0.02 & 6.18$\pm$0.02 & 5.44$\pm$0.05 						\\
PN  Th 3-30$^{1,2}$ &   17 33 43.39 &   -28 07 21.1 				& 10.17$\pm$0.03 & 8.86$\pm$0.06 & 8.33$\pm$0.03 & 7.94$\pm$0.03 & 7.90$\pm$0.02 & 7.43$\pm$0.02 & 6.66$\pm$0.08 						\\
2MASSJ17334728-2719266$^{12}$ & 17 33 47.29 & -27 19 26.7 			& 9.32$\pm$0.04 & 7.91$\pm$0.03 & 7.26$\pm$0.02 & 6.32$\pm$0.08 & 5.87$\pm$0.05 & 4.73$\pm$0.01 & 4.03$\pm$0.03 						\\
PN Th 3-31$^{1,2}$ &   17 34 16.81 &   -29 29 12.0 					& 9.74$\pm$0.03 & 8.53$\pm$0.07 & 7.95$\pm$0.03 & 7.26$\pm$0.03 & 7.39$\pm$0.02 & 6.90$\pm$0.02 & 6.18$\pm$0.08 						\\
M 1-21$^{1,2}$ &   17 34 17.22 &  -19 09 23.0 						& 8.66$\pm$0.02 & 7.60$\pm$0.07 & 7.10$\pm$0.03 & 6.85$\pm$0.05 & 6.89$\pm$0.02 & 6.42$\pm$0.02 & 5.74$\pm$0.05 						\\
357.98+01.57$^{10}$ & 17 34 35.5 &  -29 48 22.0 					& 10.02$\pm$0.03 & 8.68$\pm$0.03 & 8.07$\pm$0.04 & 7.62$\pm$0.03 & 7.66$\pm$0.02 & 6.96$\pm$0.02 & 5.55$\pm$0.06 						\\
Hen 2-251$^{1,2}$ &   17 35 22.24 &   -29 45 19.8 					& 10.42$\pm$0.02 & 8.63$\pm$0.03 & 6.95$\pm$0.02 & 4.63$\pm$0.18 & 3.61$\pm$0.23 & 1.72$\pm$0.02 & 0.30$\pm$0.02 						\\
NSV 22840$^{10}$ & 17 35 58.47 & -28 49 54.1 						& 10.50$\pm$0.02 & 9.20$\pm$0.02 & 8.65$\pm$0.02 & 8.21$\pm$0.02 & 8.19$\pm$0.02 & 7.63$\pm$0.03 & 7.10$\pm$0.13 						\\
PN Pt 1$^{1,2}$ &   17 38 49.55 &   -23 54 05.4 					& 10.09$\pm$0.02 & 8.91$\pm$0.02 & 8.49$\pm$0.02 & 8.24$\pm$0.02 & 8.21$\pm$0.02 & 7.86$\pm$0.02 & 7.16$\pm$0.13 						\\
2MASSJ17391715-3546593$^{12}$ & 17 39 17.15 & -35 46 59.4 			& 9.81$\pm$0.02 & 8.45$\pm$0.06 & 7.64$\pm$0.02 & 7.63$\pm$0.02 & 6.88$\pm$0.02 & 5.79$\pm$0.02 & 4.76$\pm$0.02 						\\
K 6-6$^{1,2}$ &   17 39 18.28 &   -28 15 08.5 						& 9.42$\pm$0.03 & 8.20$\pm$0.04 & 7.52$\pm$0.02 & 6.69$\pm$0.05 & 6.36$\pm$0.02 & 5.23$\pm$0.02 & 4.50$\pm$0.03 						\\
RT Ser$^{1,2}$ &   17 39 51.98 &   -11 56 39.0  						& 8.39$\pm$0.02 & 7.34$\pm$0.06 & 6.88$\pm$0.03 & 6.77$\pm$0.07 & 6.62$\pm$0.02 & 6.14$\pm$0.01 & 5.42$\pm$0.04 						\\
359.76+01.15$^{10}$ & 17 40 34.60 &  -28 31 41.0 					& 9.65$\pm$0.03 & 8.10$\pm$0.04 & 7.20$\pm$0.02 & 5.94$\pm$0.07 & 5.75$\pm$0.05 & 4.85$\pm$0.02 & 3.66$\pm$0.03 						\\
AE Ara$^{1,2}$ &   17 41 04.92 &   -47 03 27.2 						& 7.69$\pm$0.02 & 6.77$\pm$0.03 & 6.37$\pm$0.02 & 6.25$\pm$0.11 & 6.19$\pm$0.03 & 5.78$\pm$0.02 & 5.11$\pm$0.03 						\\
SS73 96$^{1,2}$ &   17 41 28.42 &   -36 47 45.2	 					& 8.19$\pm$0.02 & 6.91$\pm$0.03 & 6.42$\pm$0.02 & 5.57$\pm$0.07 & 5.93$\pm$0.03 & 5.59$\pm$0.02 & 4.67$\pm$0.03 						\\
2MASSJ17422035-2401162$^{12}$ & 17 42 20.36 & -24 01 16.3 			& 10.20$\pm$0.02 & 9.00$\pm$0.03 & 8.44$\pm$0.02 & 8.26$\pm$0.02 & 8.23$\pm$0.02 & 7.56$\pm$0.02 & 6.69$\pm$0.08 						\\
UU Ser$^{1,2}$ &   17 42 38.29 &   -15 24 26.2 						& 10.48$\pm$0.02 & 9.52$\pm$0.02 & 9.12$\pm$0.03 & 9.10$\pm$0.02 & 9.06$\pm$0.02 & 8.33$\pm$0.03 & 7.72$\pm$0.19 						\\
V2110 Oph$^{1,2}$ &   17 43 33.32 &   -22 45 37.0 					& 9.80$\pm$0.02 & 8.39$\pm$0.05 & 7.64$\pm$0.02 & 7.14$\pm$0.04 & 6.86$\pm$0.02 & 5.70$\pm$0.02 & 5.06$\pm$0.04 						\\
V916 Sco$^{1,2}$ &   17 43 54.71 &   -36 03 26.5 					& 13.27$\pm$0.05 & 12.28$\pm$0.04 & 12.03$\pm$0.05 & 11.55$\pm$0.04 & 11.84$\pm$0.05 & 11.86$\pm$0.40 & 9.00 						\\
K 5-33$^{10}$ & 17 44 29.91 &  -27 20 40.8 							& 14.45$\pm$0.12 & 12.80$\pm$0.08 & 11.24$\pm$0.04 & 8.70$\pm$0.03 & 7.24$\pm$0.02 & 3.25$\pm$0.01 & 0.68$\pm$0.01 						\\
XMMUJ174445.5-295044$^{17}$ & 17 44 46.26 & -29 50 56.1 			& - & - & - & - & - & - & - 							\\
354.98-02.87$^{10}$ & 17 44 53.12 &  -34 42 39.6 					& 14.55$\pm$0.12 & 12.57$\pm$0.08 & 10.75$\pm$0.03 & 8.01$\pm$0.02 & 6.58$\pm$0.02 & 3.95$\pm$0.01 & 2.25$\pm$0.02 						\\
355.39-02.63$^{10}$ & 17 44 55.68 & -34 14 17.9 					& 10.01$\pm$0.02 & 8.79$\pm$0.05 & 8.29$\pm$0.05 & 7.97$\pm$0.02 & 8.12$\pm$0.02 & 7.73$\pm$0.02 & 6.90$\pm$0.11 						\\
AS 241$^{1,2}$ &   17 45 14.24 &   -38 17 25.9 						& 9.48$\pm$0.03 & 8.32$\pm$0.04 & 7.69$\pm$0.02 & 7.47$\pm$0.03 & 7.29$\pm$0.02 & 5.76$\pm$0.02 & 4.79$\pm$0.03 \\
Hen 2-275$^{1,2}$ &   17 45 30.74 &   -38 39 45.8 					& 10.18$\pm$0.02 & 9.16$\pm$0.02 & 8.77$\pm$0.02 & 8.64$\pm$0.02 & 8.68$\pm$0.02 & 8.40$\pm$0.03 & 7.95$\pm$0.25 						\\
2MASSJ17463311-2419558$^{12}$ & 17 46 33.11 & -24 19 55.8 			& 9.86$\pm$0.02 & 8.51$\pm$0.06 & 7.91$\pm$0.03 & 7.48$\pm$0.03 & 7.47$\pm$0.02 & 5.97$\pm$0.02 & 4.73$\pm$0.03 						\\
355.28-03.15$^{10}$ & 17 46 48.24 &  -34 36 02.8 					& 9.83$\pm$0.03 & 8.60$\pm$0.03 & 8.07$\pm$0.03 & 7.75$\pm$0.03 & 7.83$\pm$0.02 & 7.32$\pm$0.02 & 6.83$\pm$0.10 						\\
V917 Sco$^{1,2}$ &   17 48 04.28 &   -36 08 17.3 					& 9.42$\pm$0.03 & 8.30$\pm$0.04 & 7.85$\pm$0.02 & 7.63$\pm$0.03 & 7.74$\pm$0.02 & 7.36$\pm$0.02 & 6.98$\pm$0.11 						\\
PN H 1-36$^{1,2}$ &   17 49 48.22 & -37 01 27.9 					& 11.77 & 9.87$\pm$0.04 & 7.63$\pm$0.02 & 5.19$\pm$0.10 & 3.71$\pm$0.17 & - & -0.85$\pm$0.01 								\\
JaSt2-6$^{10}$ & 17 50 01.85 & -29 33 25.6 							& 10.89$\pm$0.02 & 8.13$\pm$0.03 & 6.16$\pm$0.02 & 3.50$\pm$0.26 & 2.73$\pm$0.33 & 0.28$\pm$0.10 & -0.89$\pm$0.01 						\\
RS Oph$^{1,2}$ &   17 50 13.20 &   -06 42 28.5 						& 7.64$\pm$0.02 & 6.86$\pm$0.04 & 6.50$\pm$0.02 & 6.18$\pm$0.12 & 5.94$\pm$0.05 & 5.16$\pm$0.02 & 4.34$\pm$0.03 						\\
WRAY 16-312$^{1,2}$ &  17 50 16.66 &   -30 57 34.6 				& 11.84$\pm$0.03 & 9.60$\pm$0.03 & 7.96$\pm$0.02 & 5.83$\pm$0.12 & 4.92$\pm$0.12 & 3.02$\pm$0.01 & 1.89$\pm$0.02 						\\
V4141 Sgr$^{1,2}$ &   17 50 23.83 &   -19 53 43.2 					& 9.81$\pm$0.02 & 8.61$\pm$0.04 & 8.01$\pm$0.03 & 7.75$\pm$0.03 & 7.80$\pm$0.02 & 6.43$\pm$0.02 & 5.63$\pm$0.04 						\\
ALS 2$^{1,2}$ & 17 50 51.12 &   -17 47 57.2						& 9.82$\pm$0.02 & 8.77$\pm$0.02 & 8.45$\pm$0.02 & 8.23$\pm$0.02 & 8.24$\pm$0.02 & 7.92$\pm$0.02 & 7.23$\pm$0.12 						\\
AS 245$^{1,2}$ &   17 51 00.92 &   -22 19 35.0 						& 9.45$\pm$0.02 & 8.17$\pm$0.04 & 7.43$\pm$0.02 & 6.04$\pm$0.05 & 6.49$\pm$0.02 & 5.85$\pm$0.02 & 5.05$\pm$0.04 						\\
Hen 2-294$^{1,2}$ &   17 51 45.73 &   -32 54 51.6  					& 10.01$\pm$0.03 & 8.77$\pm$0.04 & 8.34$\pm$0.03 & 7.08$\pm$0.02 & 7.24$\pm$0.02 & 7.18$\pm$0.02 & 6.83$\pm$0.09 						\\
JaSt79$^{10,11}$ & 17 51 53.55 &  -29 30 53.5 						& 10.17$\pm$0.02 & 8.53$\pm$0.04 & 7.11$\pm$0.02 & 5.19$\pm$0.13 & 4.06$\pm$0.16 & 2.13$\pm$0.02 & 0.91$\pm$0.01 						\\
PN Bl 3-14$^{1,2}$ &   17 52 25.94 &   -29 45 57.0 					& 10.42$\pm$0.02 & 9.18$\pm$0.02 & 8.68$\pm$0.02 & 8.31$\pm$0.03 & 8.36$\pm$0.02 & 7.97$\pm$0.03 & 7.05$\pm$0.14 						\\
000.49-01.45$^{10}$ & 17 52 31.21 &  -29 15 34.6 					& 9.86$\pm$0.02 & 8.48$\pm$0.05 & 7.73$\pm$0.02 & 7.31$\pm$0.03 & 7.50$\pm$0.02 & 7.29$\pm$0.02 & 6.48$\pm$0.10 						\\
PN  Bl 3-6$^{1,2}$ &   17 52 56.32 &   -31 19 18.5 					& 10.03$\pm$0.04 & 8.87$\pm$0.04 & 8.38$\pm$0.03 & 8.02$\pm$0.02 & 8.09$\pm$0.02 & 7.94$\pm$0.03 & 8.51$\pm$0.44 						\\
PN Bl L$^{1,2}$ &   17 53 13.78 &   -30 18 05.6 					& 9.84$\pm$0.02 & 8.65$\pm$0.06 & 8.12$\pm$0.02 & 7.60$\pm$0.03 & 7.67$\pm$0.02 & 7.04$\pm$0.02 & 5.94$\pm$0.07 						\\
V745 Sco$^{1,2}$ &   17 55 22.22 &   -33 14 58.6 					& 10.04$\pm$0.03 & 8.85$\pm$0.04 & 8.26$\pm$0.03 & 7.42$\pm$0.04 & 7.09$\pm$0.02 & 5.87$\pm$0.02 & 5.27$\pm$0.04 						\\
MaC 1-9$^{1,2}$ &   17 55 52.68 &   -14 06 49.1 					& 9.83$\pm$0.02 & 8.68$\pm$0.03 & 8.21$\pm$0.03 & 7.90$\pm$0.03 & 7.93$\pm$0.02 & 7.43$\pm$0.02 & 6.78$\pm$0.09 						\\
AS 255$^{1,2}$ &   17 57 08.72 &   -35 15 37.8 						& 9.58$\pm$0.02 & 8.61$\pm$0.03 & 8.36$\pm$0.03 & 8.09$\pm$0.02 & 8.11$\pm$0.02 & 7.89$\pm$0.02 & 7.40$\pm$0.12 						\\
V2416 Sgr$^{1,2}$ &   17 57 15.99 &   -21 41 29.1					& 6.44$\pm$0.02 & 5.08$\pm$0.02 & 4.51$\pm$0.03 & 4.21$\pm$0.21 & 3.96$\pm$0.15 & 3.96$\pm$0.01 & 3.54$\pm$0.02 						\\
PHR 1757-2718$^{10}$ & 17 57 32.46 & -27 18 25.3 					& 10.57$\pm$0.03 & 9.19$\pm$0.03 & 8.52$\pm$0.03 & 7.95$\pm$0.02 & 8.06$\pm$0.02 & 7.50$\pm$0.04 & 6.06$\pm$0.06 						\\
H 1-45$^{10}$ & 17 58 21.87 &  -28 14 52.3 							& 10.52$\pm$0.03 & 8.40$\pm$0.03 & 6.70$\pm$0.02 & 3.96$\pm$0.18 & 3.27$\pm$0.23 & 2.18$\pm$0.01 & 1.64$\pm$0.02 						\\
H 2-34$^{1,2}$ &   17 58 28.04 &   -28 33 42.0 						& 9.42$\pm$0.03 & 8.13$\pm$0.03 & 7.61$\pm$0.03 & 7.04$\pm$0.04 & 7.38$\pm$0.02 & 6.94$\pm$0.02 & 5.77$\pm$0.06 						\\
002.86-01.88$^{10}$ & 17 59 34.78 &  -27 25 43.5 					& 9.98$\pm$0.02 & 8.68$\pm$0.03 & 8.10$\pm$0.03 & 7.92$\pm$0.03 & 8.00$\pm$0.02 & 7.68$\pm$0.03 & 7.57$\pm$0.20 						\\
003.46-01.92$^{10,11}$ & 18 01 06.31 &  -26 55 59.6 				& 9.83$\pm$0.02 & 8.64$\pm$0.02 & 8.02$\pm$0.02 & 7.72$\pm$0.03 & 7.73$\pm$0.02 & 7.08$\pm$0.02 & 6.03$\pm$0.08 						\\
SS73 117$^{1,2}$ &   18 02 23.00 &   -31 59 11.0 					& 9.22$\pm$0.03 & 8.05$\pm$0.05 & 7.37$\pm$0.02 & 6.65$\pm$0.11 & 6.19$\pm$0.04 & 5.46$\pm$0.01 & 4.91$\pm$0.04 						\\
AS 269$^{1,2}$ & 18 03 23.96 &   -32 42 24.9  						& 12.15$\pm$0.04 & 11.31$\pm$0.04 & 9.94$\pm$0.03 & 6.77$\pm$0.06 & 5.69$\pm$0.05 & 3.75$\pm$0.01 & 1.33$\pm$0.02 						\\
ShWi 5$^{10,11}$ & 18 03 53.69 &  -29 51 22.1 						& 13.08 & 12.47 & 11.87 & 9.52$\pm$0.03 & 8.46$\pm$0.02 & 4.63$\pm$0.01 & 2.21$\pm$0.01 								\\
001.70-03.67$^{10,11}$ & 18 04 04.95 &  -29 18 46.9 				& 9.00$\pm$0.03 & 8.12$\pm$0.03 & 7.78$\pm$0.03 & 7.68$\pm$0.03 & 7.73$\pm$0.02 & 7.22$\pm$0.02 & 6.50$\pm$0.08 						\\
Ap 1-8$^{1,2}$ &   18 04 29.80 &   -28 21 28.0 						& 9.35$\pm$0.02 & 8.31$\pm$0.04 & 7.90$\pm$0.02 & 7.71$\pm$0.02 & 7.75$\pm$0.02 & 7.18$\pm$0.02 & 5.56$\pm$0.04 						\\
SS73 122$^{1,2}$ &   18 04 41.22 &   -27 09 12.4 					& 8.31$\pm$0.02 & 7.06$\pm$0.04 & 6.36$\pm$0.02 & 5.68$\pm$0.09 & 5.25$\pm$0.06 & 4.03$\pm$0.02 & 3.04$\pm$0.02 						\\
AS 270$^{1,2}$ &  18 05 33.74 & -20 20 38.0 	 						& 7.21$\pm$0.03 & 6.01$\pm$0.03 & 5.51$\pm$0.02 & 5.10$\pm$0.17 & 5.06$\pm$0.08 & 5.11$\pm$0.02 & 4.65$\pm$0.04 						\\
H 2-38$^{1,2}$ &   18 06 01.16 &   -28 17 04.2 						& 8.27$\pm$0.02 & 7.24$\pm$0.05 & 6.48$\pm$0.02 & 5.55$\pm$0.18 & 4.83$\pm$0.11 & 2.93$\pm$0.01 & 1.77$\pm$0.02 						\\
SS73 129$^{1,2}$ &   18 07 05.54 &   -29 36 29.8 					& 9.29$\pm$0.02 & 8.33$\pm$0.02 & 8.06$\pm$0.02 & 7.86$\pm$0.02 & 7.93$\pm$0.02 & 7.71$\pm$0.03 & 7.83$\pm$0.21 						\\
Hen 3-1591$^{1,2}$ &   18 07 32.02 & -25 53 43.3 				& 10.50$\pm$0.02 & 9.68$\pm$0.02 & 9.07$\pm$0.02 & 7.98$\pm$0.02 & 7.21$\pm$0.02 & 5.40$\pm$0.02 & 4.17$\pm$0.03 						\\
V615 Sgr$^{1,2}$ &   18 07 40.01 &   -36 06 21.2 					& 8.79$\pm$0.02 & 7.84$\pm$0.02 & 7.51$\pm$0.02 & 7.37$\pm$0.03 & 7.44$\pm$0.02 & 6.96$\pm$0.02 & 6.27$\pm$0.06 						\\
Ve 2-57$^{1,2}$ &   18 08 22.05 &   -24 33 45.0 					& 8.87$\pm$0.03 & 7.60$\pm$0.02 & 7.11$\pm$0.03 & 6.81$\pm$0.07 & 6.92$\pm$0.02 & 6.72$\pm$0.02 & 5.98$\pm$0.07 						\\
AS 276$^{1,2}$ &   18 09 09.54 &   -41 13 26.7 						& 9.19$\pm$0.02 & 8.28$\pm$0.02 & 7.96$\pm$0.02 & 7.89$\pm$0.03 & 7.91$\pm$0.02 & 7.47$\pm$0.02 & 6.84$\pm$0.09 						\\
Ap 1-9$^{1,2}$ &   18 10 28.94 &   -28 07 41.0 						& 9.80$\pm$0.03 & 8.91$\pm$0.03 & 8.61$\pm$0.03 & 8.22$\pm$0.02 & 8.16$\pm$0.02 & 7.62$\pm$0.02 & 7.00$\pm$0.11 						\\
AS 281$^{1,2}$ &   18 10 43.86 &   -27 57 50.1 						& 8.30$\pm$0.02 & 7.28$\pm$0.03 & 6.92$\pm$0.02 & 6.69$\pm$0.07 & 6.80$\pm$0.02 & 6.50$\pm$0.02 & 6.09$\pm$0.07 						\\
V2506 Sgr$^{1,2}$ &  18 11 01.69 &   -28 32 40.4 					& 9.53$\pm$0.02 & 8.60$\pm$0.02 & 8.17$\pm$0.02 & 7.95$\pm$0.02 & 7.98$\pm$0.02 & 7.48$\pm$0.02 & 6.60$\pm$0.07 						\\
V5590~Sgr$^{67}$  &  18 11 03.70   &   -27 17 29.4                    & 9.29$\pm$0.02 & 8.13$\pm$0.04 & 7.35$\pm$0.02 & 6.04$\pm$0.10 & 5.29$\pm$0.04 & 4.33$\pm$0.02 & 3.64$\pm$0.02 						\\
SS73 141$^{1,2}$ &  18 12 11.34 &   -33 10 42.5 					    & 10.26$\pm$0.03 & 9.27$\pm$0.03 & 8.94$\pm$0.03 & 8.72$\pm$0.02 & 8.79$\pm$0.02 & 8.25$\pm$0.03 & 7.30$\pm$0.13 						\\
AS 289$^{1,2}$ & 18 12 22.16 & -11 40 07.1 						    & 6.72$\pm$0.02 & 5.51$\pm$0.03 & 4.99$\pm$0.02 & 4.72$\pm$0.18 & 4.55$\pm$0.09 & 4.35$\pm$0.02 & 3.67$\pm$0.04 						\\
2MASSJ18131474-1007218$^{12}$ & 18 13 14.74 & -10 07 21.9 			& 10.94$\pm$0.02 & 9.64$\pm$0.03 & 9.18$\pm$0.02 & 8.98$\pm$0.02 & 9.02$\pm$0.02 & 8.72$\pm$0.03 & 7.83$\pm$0.18 						\\
Y CrA$^{1,2}$ & 18 14 22.95 &   -42 50 32.4						    & 7.77$\pm$0.02 & 6.84$\pm$0.03 & 6.48$\pm$0.02 & 6.31$\pm$0.09 & 6.25$\pm$0.03 & 5.94$\pm$0.02 & 5.55$\pm$0.05 						\\
YY Her$^{1,2}$ &  18 14 34.19 &   +20 59 21.3 						& 9.04$\pm$0.03 & 8.13$\pm$0.07 & 7.86$\pm$0.02 & 7.73$\pm$0.03 & 7.81$\pm$0.02 & 7.44$\pm$0.02 & 6.84$\pm$0.07 						\\
V2756 Sgr$^{1,2}$ & 18 14 34.52 &  -29 49 23.7 				     	& 9.19$\pm$0.03 & 8.28$\pm$0.03 & 7.89$\pm$0.02 & 7.59$\pm$0.03 & 7.71$\pm$0.02 & 7.24$\pm$0.02 & 6.80$\pm$0.12 						\\
FG Ser$^{1,2}$ &   18 15 07.10 &   -00 18 52.2 						& 5.91$\pm$0.02 & 4.87$\pm$0.02 & 4.40$\pm$0.03 & 4.27$\pm$0.32 & 4.00$\pm$0.15 & 3.96$\pm$0.02 & 3.54$\pm$0.03 						\\
HD 319167$^{1,2}$ &  18 15 24.67 &   -30 31 55.3 					& 8.85$\pm$0.02 & 7.89$\pm$0.03 & 7.51$\pm$0.02 & 7.29$\pm$0.03 & 7.33$\pm$0.02 & 6.86$\pm$0.02 & 6.17$\pm$0.06 						\\
Hen 2-374$^{1,2}$ &   18 15 31.07 &   -21 35 22.8 					& 8.01$\pm$0.02 & 6.85$\pm$0.03 & 6.40$\pm$0.02 & 6.02$\pm$0.10 & 6.06$\pm$0.04 & 5.92$\pm$0.02 & 5.62$\pm$0.05 						\\
Hen 2-376$^{1,2}$ &  18 15 46.31 &   -27 53 46.3 					& 9.41$\pm$0.02 & 8.42$\pm$0.02 & 8.10$\pm$0.02 & 7.83$\pm$0.02 & 8.01$\pm$0.02 & 7.63$\pm$0.02 & 7.25$\pm$0.17 						\\
V4074 Sgr$^{1,2}$ & 18 16 05.56 & -30 51 11.3 		      			& 9.07$\pm$0.04 & 7.96$\pm$0.03 & 7.75$\pm$0.03 & 7.42$\pm$0.03 & 7.53$\pm$0.02 & 7.37$\pm$0.02 & 5.32$\pm$0.05 						\\
V2905 Sgr$^{1,2}$ & 18 17 20.28 & -28 09 49.2			      		& 9.23$\pm$0.02 & 8.26$\pm$0.04 & 8.00$\pm$0.02 & 7.08$\pm$0.06 & 7.32 $\pm$0.02 & 6.59$\pm$0.02 & 5.76$\pm$0.05 						\\
Hen2-375$^{10}$ & 18 18 09.03 &  -57 11 13.4 						& 11.42$\pm$0.02 & 10.41$\pm$0.02 & 8.88$\pm$0.02 & 6.42$\pm$0.07 & 4.63$\pm$0.10 & 1.33$\pm$0.01 & -0.33$\pm$0.02 						\\
StHA 149$^{1,2}$ & 18 18 55.87 &   +27 26 27.7 				      	& 8.00$\pm$0.02 & 7.07$\pm$0.02 & 6.82$\pm$0.02 & 6.67$\pm$0.07 & 6.65$\pm$0.02 & 6.28$\pm$0.02 & 5.60$\pm$0.04 						\\
Hen 3-1674$^{1,2}$ &  18 20 19.06 & -26 22 46.5 				     	& 8.97$\pm$0.02 & 7.90$\pm$0.03 & 7.44$\pm$0.02 & 7.26$\pm$0.03 & 7.46$\pm$0.02 & 7.04$\pm$0.02 & 6.86$\pm$0.11 						\\
AR Pav$^{1,2}$ & 18 20 27.88 &   -66 04 42.9 						& 8.15$\pm$0.02 & 7.37$\pm$0.03 & 7.01$\pm$0.03 & 6.86$\pm$0.06 & 6.86$\pm$0.02 & 6.32$\pm$0.02 & 5.66$\pm$0.04 						\\
V3929 Sgr$^{1,2}$ & 18 20 58.87 & -26 48 25.6 				     	& 11.59$\pm$0.02 & 9.28$\pm$0.03 & 7.49$\pm$0.03 & 5.71$\pm$0.15 & 4.15$\pm$0.10 & 2.09$\pm$0.02 & 0.61$\pm$0.02 						\\
V3804 Sgr$^{1,2}$ & 18 21 28.77 & -31 32 04.5 					    & 8.77$\pm$0.02 & 7.77$\pm$0.05 & 7.36$\pm$0.02 & 6.89$\pm$0.06 & 6.80$\pm$0.02 & 4.73$\pm$0.02 & 3.02$\pm$0.02 						\\
V443 Her$^{1,2}$ &   18 22 07.85 &   +23 27 19.9 					& 6.60$\pm$0.03 & 5.65$\pm$0.05 & 5.32$\pm$0.02 & 5.26$\pm$0.17 & 5.12$\pm$0.08 & 4.96$\pm$0.02 & 4.47$\pm$0.03 						\\
V3811 Sgr$^{1,2}$ &   18 23 29.00 &   -21 53 09.5 					& 10.48$\pm$0.02 & 9.36$\pm$0.02 & 8.88$\pm$0.02 & 8.22$\pm$0.02 & 8.07$\pm$0.02 & 7.23$\pm$0.02 & 6.45$\pm$0.08 						\\
V4018 Sgr$^{1,2}$ &  18 25 26.85 &   -28 35 57.2  					& 8.64$\pm$0.02 & 7.79$\pm$0.03 & 7.44$\pm$0.02 & 7.30$\pm$0.03 & 7.37$\pm$0.02 & 7.01$\pm$0.02 & 6.40$\pm$0.07 						\\
2MASSJ18272892-1555547$^{12}$ & 18 27 28.93 & -15 55 54.8 			& 9.16$\pm$0.03 & 7.80$\pm$0.03 & 7.18$\pm$0.02 & 6.80$\pm$0.07 & 6.78$\pm$0.02 & 6.29$\pm$0.02 & 5.33$\pm$0.05 						\\
SS383$^{9}$ & 18 27 35.40 & +03 58 27.0 							& 9.63$\pm$0.02 & 8.61$\pm$0.06 & 8.36$\pm$0.03 & 8.18$\pm$0.02 & 8.19$\pm$0.02 & 7.87$\pm$0.02 & 7.37$\pm$0.14 						\\
IPHASJ182906.08-003457.2$^{7}$ & 18 29 06.08 & -00 34 57.2 			& 10.97$\pm$0.02 & 9.61$\pm$0.02 & 9.06$\pm$0.02 & 8.82$\pm$0.02 & 8.84$\pm$0.02 & 8.59$\pm$0.02 & 8.20$\pm$0.30 						\\
2MASSJ18300636-1940315$^{12}$ & 18 30 06.37 & -19 40 31.6 			& 11.07$\pm$0.02 & 9.96$\pm$0.02 & 9.55$\pm$0.02 & 9.31$\pm$0.02 & 9.28$\pm$0.02 & 8.75$\pm$0.03 & 8.15$\pm$0.29 						\\
V3890 Sgr$^{1,2}$ & 18 30 43.28 & -24 01 08.9 					    & 9.83$\pm$0.02 & 8.77$\pm$0.03 & 8.26$\pm$0.02 & 7.88$\pm$0.03 & 7.89$\pm$0.02 & 7.36$\pm$0.02 & 7.02$\pm$0.12 						\\
IPHASJ183501.83+014656.0$^{7}$ & 18 35 01.83 & +01 46 55.9 			& 10.75$\pm$0.02 & 9.48$\pm$0.03 & 8.92$\pm$0.03 & 8.66$\pm$0.02 & 8.61$\pm$0.02 & 7.88$\pm$0.02 & 7.37$\pm$0.13 						\\
Sct X-1$^{37}$ & 18 35 25.83 & -07 36 50.1  					& 12.06$\pm$0.03 & 8.52$\pm$0.02 & 6.55$\pm$0.02 & 4.81$\pm$0.15 & 4.01$\pm$0.14 & 2.26$\pm$0.03 & 0.96$\pm$0.03 						\\
V2601 Sgr$^{1,2}$ &  18 38 02.06 &   -22 41 51.5  					& 9.29$\pm$0.02 & 8.30$\pm$0.04 & 7.95$\pm$0.03 & 7.76$\pm$0.03 & 7.74$\pm$0.02 & 7.26$\pm$0.02 & 6.55$\pm$0.07 						\\
K 3-9$^{1,2}$ &   18 40 24.17 &   -08 43 46.4 						& 8.19$\pm$0.02 & 6.62$\pm$0.03 & 5.55$\pm$0.03 & 4.53$\pm$0.29 & 2.23$\pm$0.09 & 1.70$\pm$0.03 & 1.01$\pm$0.01 						\\
IPHASJ184144.00-012839.5$^{15}$ & 18 41 44.00 & -01 28 39.5 		& 11.45$\pm$0.02 & 9.99$\pm$0.03 & 9.33$\pm$0.02 & 8.98$\pm$0.02 & 9.00$\pm$0.02 & 8.65$\pm$0.05 & 8.45$\pm$0.41 						\\
AS 316$^{1,2}$ &   18 42 32.80 &   -21 17 46.6 						& 9.14$\pm$0.02 & 8.19$\pm$0.04 & 7.79$\pm$0.03 & 7.62$\pm$0.03 & 7.58$\pm$0.02 & 7.02$\pm$0.02 & 6.12$\pm$0.06 						\\
StHA 154$^{42}$ & 18 43 27.93 & +19 30 05.3 						& 5.80$\pm$0.02 & 4.83$\pm$0.02 & 4.42$\pm$0.02 & 4.36$\pm$0.22 & 4.20$\pm$0.12 & 3.95$\pm$0.02 & 3.49$\pm$0.02 						\\ 
DQ Ser$^{1,2}$ &   18 44 39.6 &   +05 02 49.1 						& 9.39$\pm$0.02 & 8.29$\pm$0.04 & 7.81$\pm$0.02 & 7.58$\pm$0.03 & 7.66$\pm$0.02 & 7.27$\pm$0.02 & 6.81$\pm$0.07 						\\
IPHASJ184446.08+060703.5$^{7}$ & 18 44 46.08 & +06 07 03.6 			& 11.04$\pm$0.02 & 9.88$\pm$0.02 & 9.41$\pm$0.02 & 9.00$\pm$0.02 & 8.99$\pm$0.02 & 8.46$\pm$0.03 & 7.88$\pm$0.20 						\\
V4368 Sgr$^{42,44}$ & 18 54 40.32 & -19 41 59.8 					& 9.08$\pm$0.02 & 8.86$\pm$0.06 & 8.62$\pm$0.02 & 8.64$\pm$0.02 & 8.08$\pm$0.02 & 7.02$\pm$0.02 & 5.90$\pm$0.05						\\	
IPHASJ184733.03+032554.3$^{7}$ & 18 47 33.03 & +03 25 54.2 			& 10.07$\pm$0.02 & 8.44$\pm$0.04 & 7.71$\pm$0.02 & 7.17$\pm$0.07 & 7.24$\pm$0.02 & 6.58$\pm$0.02 & 5.61$\pm$0.04 						\\
MWC 960$^{1,2}$ &   18 47 55.81 &   -20 05 50.9 					& 8.88$\pm$0.03 & 8.09$\pm$0.05 & 7.81$\pm$0.03 & 7.63$\pm$0.03 & 7.55$\pm$0.02 & 6.97$\pm$0.01 & 5.98$\pm$0.05 						\\
AS 323$^{1,2}$ &   18 48 35.68 &   -06 41 10.4 						& 9.30$\pm$0.02 & 8.29$\pm$0.02 & 7.85$\pm$0.03 & 7.59$\pm$0.03 & 7.73$\pm$0.02 & 7.48$\pm$0.02 & 7.26$\pm$0.14 						\\
AS 327$^{1,2}$ &   18 53 16.67 &   -24 22 58.9 						& 8.83$\pm$0.02 & 7.87$\pm$0.03 & 7.55$\pm$0.03 & 7.45$\pm$0.03 & 7.43$\pm$0.02 & 7.02$\pm$0.02 & 6.24$\pm$0.06 						\\
FN Sgr$^{1,2}$ &   18 53 54.77 &   -18 59 40.5 						& 8.69$\pm$0.02 & 7.97$\pm$0.04 & 7.67$\pm$0.02 & 7.80$\pm$0.03 & 7.85$\pm$0.02 & 7.42$\pm$0.02 & 6.70$\pm$0.11 						\\
IPHASJ185323.58+084955.0$^{7}$ & 18 53 23.58 & +08 49 55.1 			& 10.32$\pm$0.02 & 9.05$\pm$0.02 & 8.52$\pm$0.02 & 8.19$\pm$0.02 & 8.18$\pm$0.02 & 7.70$\pm$0.02 & 7.00$\pm$0.08 						\\
Pe 2-16$^{1,2}$ &   18 54 10.03 &   -04 38 51.9 					& 9.63$\pm$0.02 & 8.50$\pm$0.06 & 7.93$\pm$0.02 & 7.26$\pm$0.02 & 7.35$\pm$0.02 & 6.81$\pm$0.02 & 5.83$\pm$0.05 						\\
IPHASJ185704.44+002631.7$^{3}$ & 18 57 04.44 & +00 26 31.9 			& 10.43$\pm$0.02 & 8.86$\pm$0.03 & 8.09$\pm$0.02 & 7.60$\pm$0.03 & 7.54$\pm$0.02 & 5.75$\pm$0.02 & 4.29$\pm$0.04 						\\
CM Aql$^{1,2}$ &   19 03 35.12 &   -03 03 14.3						& 9.21$\pm$0.04 & 8.10$\pm$0.05 & 7.69$\pm$0.02 & 7.50$\pm$0.03 & 7.51$\pm$0.02 & 6.99$\pm$0.02 & 6.23$\pm$0.05 						\\
V919 Sgr$^{1,2}$ &   19 03 45.11 &   -16 59 55.4 					& 8.39$\pm$0.02 & 7.39$\pm$0.04 & 7.05$\pm$0.02 & 6.85$\pm$0.06 & 6.81$\pm$0.02 & 6.42$\pm$0.02 & 5.80$\pm$0.05 						\\
V1413 Aql$^{1,2}$ &   19 03 46.83 &   +16 26 17.1 					& 8.73$\pm$0.02 & 7.92$\pm$0.03 & 7.50$\pm$0.02 & 6.93$\pm$0.04 & 6.93$\pm$0.02 & 6.25$\pm$0.02 & 5.56$\pm$0.04 						\\
NSV 11749$^{68}$  & 19 07 38.00 & +00 06 09.0                       & - & - & - & - & - & - & - 						\\
IPHASJ190742.36+000251.1$^{15}$ & 19 07 42.36 & +00 02 51.1 		& 10.79$\pm$0.02 & 9.73$\pm$0.03 & 9.35$\pm$0.03 & 9.07$\pm$0.02 & 9.10$\pm$0.02 & 8.67$\pm$0.03 & 7.83$\pm$0.23 						\\
IPHASJ190832.31+051226.5$^{6}$ & 19 08 32.31 & +05 12 26.5 			& 10.68$\pm$0.03 & 9.26$\pm$0.03 & 8.53$\pm$0.02 & 8.24$\pm$0.02 & 8.19$\pm$0.02 & 7.59$\pm$0.03 & 6.68$\pm$0.13 						\\
IPHASJ190924.64-010910.2$^{3}$ & 19 09 24.64 & -01 09 10.3 			& 11.44$\pm$0.02 & 10.30$\pm$0.02 & 9.80$\pm$0.02 & 9.55$\pm$0.02 & 9.56$\pm$0.02 & 9.24$\pm$0.05 & 8.02 							\\
PN K 3-22$^{5}$ & 19 09 26.60 & +12 00 44.6 						& 12.34$\pm$0.02 & 10.33$\pm$0.02 & 8.82$\pm$0.02 & 7.02$\pm$0.04 & 5.94$\pm$0.03 & 4.14$\pm$0.02 & 2.72$\pm$0.02 						\\
NSV 11776$^{1,2}$ &   19 09 55.14 &   -02 47 43.81 					& 8.06$\pm$0.02 & 6.97$\pm$0.03 & 6.45$\pm$0.02 & 6.35$\pm$0.08 & 6.09$\pm$0.03 & 5.43$\pm$0.02 & 4.50$\pm$0.03 						\\
Ap 3-1$^{1,2}$ &   19 10 36.13 &   +02 49 28.2 						& 10.08$\pm$0.02 & 8.94$\pm$0.03 & 8.51$\pm$0.02 & 8.24$\pm$0.02 & 8.21$\pm$0.02 & 7.90$\pm$0.02 & 7.94$\pm$0.27 						\\
MaC 1-17$^{1,2}$ &   19 12 57.27 &   -05 21 20.5 					& 10.38$\pm$0.02 & 9.35$\pm$0.03 & 8.96$\pm$0.02 & 8.78$\pm$0.02 & 8.80$\pm$0.02 & 8.33$\pm$0.03 & 7.69$\pm$0.17 						\\
V352 Aql$^{1,2}$ &   19 13 33.69 &   +02 18 13.0 					& 10.90$\pm$0.02 & 9.82$\pm$0.02 & 9.43$\pm$0.03 & 9.25$\pm$0.02 & 9.33$\pm$0.02 & 9.06$\pm$0.03 & 8.94						\\
ALS 1$^{1,2}$ &   19 16 16.08 &   -08 17 46.0 						& 9.24$\pm$0.03 & 8.29$\pm$0.05 & 7.98$\pm$0.02 & 7.79$\pm$0.03 & 7.89$\pm$0.02 & 7.54$\pm$0.02 & 7.01$\pm$0.11 						\\
BF Cyg$^{1,2}$ &   19 23 53.50 &   +29 40 29.2 						& 7.57$\pm$0.02 & 6.61$\pm$0.02 & 6.27$\pm$0.02 & 5.89$\pm$0.12 & 5.80$\pm$0.05 & 5.48$\pm$0.01 & 5.02$\pm$0.03 						\\
CH Cyg$^{1,2}$ &   19 24 33.07 &   +50 14 29.1 				& 1.07$\pm$0.28 & 0.05$\pm$0.18 & -0.42$\pm$0.19 & -1.02 & 1.77 & -2.92 & -3.06 \\
StHA 164$^{1,2}$ &   19 28 41.64 &   -06 03 51.7 					& 9.31$\pm$0.02 & 8.33$\pm$0.05 & 7.93$\pm$0.04 & 7.83$\pm$0.03 & 7.90$\pm$0.02 & 7.66$\pm$0.02 & 7.67$\pm$0.15 						\\
IPHASJ193436.06+163128.9$^{7}$ & 19 34 36.06 & +16 31 28.9 			& 10.71$\pm$0.02 & 9.34$\pm$0.02 & 8.77$\pm$0.02 & 8.53$\pm$0.02 & 8.55$\pm$0.02 & 8.10$\pm$0.03 & 7.55$\pm$0.16 						\\
IPHASJ193501.31+135427.5$^{7}$ & 19 35 01.31 & +13 54 27.5 			& 10.05$\pm$0.02 & 8.98$\pm$0.02 & 8.58$\pm$0.02 & 8.37$\pm$0.02 & 8.39$\pm$0.02 & 8.00$\pm$0.02 & 7.66$\pm$0.16 						\\
IPHASJ193830.62+235438.4$^{15}$ & 19 38 30.62 & +23 54 38.4 		& 10.80$\pm$0.02 & 8.55$\pm$0.02 & 7.00$\pm$0.02 & 5.06$\pm$0.19 & 3.95$\pm$0.21 & 3.42$\pm$0.01 & 3.08$\pm$0.02 						\\
IPHASJ193943.36+262933.1$^{1,2,15}$ & 19 39 43.36 & +26 29 33.1     & 11.79$\pm$0.03 & 9.43$\pm$0.02 & 7.35$\pm$0.02 & 4.86$\pm$0.20 & 3.03$\pm$0.39 & 1.13$\pm$0.02 & 0.33$\pm$0.01 						\\
HM Sge$^{1,2}$ &   19 41 57.09 &   +16 44 39.9 				& 7.62$\pm$0.02 & 6.02$\pm$0.02 & 4.65$\pm$0.02 & 1.25 & -0.43 & -0.48$\pm$0.35 & -1.81 \\
Hen 3-1761$^{1,2}$ &   19 42 25.38 &   -68 07 35.4 					& 6.68$\pm$0.02 & 5.80$\pm$0.04 & 5.45$\pm$0.02 & 5.33$\pm$0.20 & 5.29$\pm$0.05 & 5.08$\pm$0.02 & 4.64$\pm$0.03 						\\
NGC6822 SySt-1$^{20}$ & 19 44 53.88 & -14 51 46.8 					& 16.91$\pm$ & 15.78$\pm$0.15 & 15.29 & 14.55$\pm$0.04 & 14.88$\pm$0.10 & 12.28 & 8.84 								\\
QW Sge$^{1,2}$ &   19 45 49.54 &   +18 36 47.8 						& 8.32$\pm$0.03 & 7.37$\pm$0.02 & 6.97$\pm$0.02 & 6.82$\pm$0.07 & 6.92$\pm$0.02 & 6.54$\pm$0.02 & 6.02$\pm$0.05 						\\
IPHASJ194607.52+223112.2$^{7}$ & 19 46 07.52 & +22 31 12.3 			& 9.22$\pm$0.02 & 7.19$\pm$0.04 & 5.97$\pm$0.02 & 5.11$\pm$0.18 & 3.92$\pm$0.19 & 1.86$\pm$0.01 & 0.75$\pm$0.01 						\\
StHA 169$^{1,2,19}$ &   19 49 57.60 & +46 15 20.6   					& 10.10$\pm$0.02 & 9.17$\pm$0.02 & 8.93$\pm$0.02 & 8.83$\pm$0.02 & 8.90$\pm$0.02 & 8.59$\pm$0.02 & 8.47$\pm$0.21 						\\
CI Cyg$^{1,2}$ &   19 50 11.83 &   +35 41 03.0 						& 5.76$\pm$0.03 & 4.76$\pm$0.02 & 4.41$\pm$0.02 & 4.29$\pm$0.26 & 4.07$\pm$0.17 & 4.01$\pm$0.02 & 3.57$\pm$0.02 						\\
EF Aql$^{24}$ & 19 51 51.73 & -05 48 16.6 							& 6.95$\pm$0.02 & 6.00$\pm$0.04 & 5.36$\pm$0.02 & 4.71$\pm$0.20 & 3.82$\pm$0.16 & 2.49$\pm$0.02 & 1.47$\pm$0.02 						\\
OY Cyg$^{42}$ & 19 54 43.85 & +39 17 57.9 							& 6.53$\pm$0.03 & 5.50$\pm$0.02 & 5.078$\pm$0.02 & 5.09$\pm$0.18 & 4.89$\pm$0.09 & 3.88$\pm$0.02 & 2.89$\pm$0.02 						\\ 
4U 1954+31$^{36,46}$ & 19 55 42.34 & +32 05 49.0 				& 4.91$\pm$0.04 & 3.88$\pm$0.23 & 3.51$\pm$0.36 & 3.39$\pm$0.49 & 3.36$\pm$0.32 & 3.33$\pm$0.01 & 3.15$\pm$0.02 						\\
V1016 Cyg$^{1,2}$ &   19 57 05.03 &   +39 49 36.3 				& 7.03$\pm$0.02 & 5.80$\pm$0.02 & 4.76$\pm$0.02 & 3.28$\pm$0.50 & 0.33 & -0.29$\pm$0.14 & -1.35$\pm$0.01 							\\
RR Tel$^{1,2}$ &   20 04 18.54 &   -55 43 33.2 				& 7.30$\pm$0.04 & 6.08$\pm$0.04 & 4.90$\pm$0.02 & 3.41$\pm$0.46 & 0.99 & 0.41$\pm$0.02 & -0.62$\pm$0.01 							\\
PU Vul$^{1,2}$ &   20 21 13.31 &   +21 34 18.7 				& 7.42$\pm$0.03 & 6.54$\pm$0.03 & 6.12$\pm$0.02 & 5.92$\pm$0.15 & 5.74$\pm$0.05 & 5.14$\pm$0.02 & 4.32$\pm$0.04 						\\
StHA 176$^{42,43}$ & 20 22 42.26 & -21 07 54.6 						& 10.00$\pm$0.02 & 9.23$\pm$0.02 & 9.05$\pm$0.02 & 8.85$\pm$0.02 & 8.88$\pm$0.02 & 8.84$\pm$0.03 & 8.45\\
IPHASJ202510.58+435233.0$^{3}$ & 20 25 10.59  & +43 52 33.0 		& 9.94$\pm$0.02 & 8.45$\pm$0.02 & 7.73$\pm$0.02 & 7.05$\pm$0.03 & 6.92$\pm$0.02 & 6.31$\pm$0.02 & 5.70$\pm$0.05 						\\
LAMOSTJ202629.80+423652.0$^{19}$ & 20 26 29.80 & +42 36 52.0 		& 12.27$\pm$0.03 & 11.67$\pm$0.03 & 11.55$\pm$0.02 & 11.45$\pm$0.02 & 11.54$\pm$0.02 & 11.98 & 9.12 						\\
LT Del$^{1,2}$ &   20 35 57.23 &   +20 11 27.5 						& 10.46$\pm$0.02 & 9.67$\pm$0.02 & 9.50$\pm$0.02 & 9.32$\pm$0.02 & 9.34$\pm$0.02 & 8.95$\pm$0.03 & 8.16$\pm$0.27 						\\
StHA 180$^{1,2}$ &   20 39 20.61 &   -05 17 16.3 					& 9.61$\pm$0.02 & 8.70$\pm$0.04 & 8.50$\pm$0.03 & 8.37$\pm$0.02 & 8.47$\pm$0.02 & 8.17$\pm$0.03 & 7.68$\pm$0.20 						\\
Hen 2-468$^{1,2}$ &   20 41 18.99 &   +34 44 52.3 					& 9.40$\pm$0.02 & 8.31$\pm$0.03 & 7.95$\pm$0.03 & 7.78$\pm$0.03 & 7.85$\pm$0.02 & 7.50$\pm$0.02 & 7.11$\pm$0.14 						\\
ER Del$^{1,2}$ &   20 42 46.50 &   +08 41 13.5 				& 6.19$\pm$0.02 & 5.34$\pm$0.03 & 4.99$\pm$0.02 & 4.93$\pm$0.21 & 4.89$\pm$0.09 & 4.79$\pm$0.01 & 4.64$\pm$0.03 						\\
V1329 Cyg$^{1,2}$ &   20 51 01.23 &   +35 34 54.0 				& 8.17$\pm$0.02 & 7.19$\pm$0.02 & 6.75$\pm$0.02 & 6.64$\pm$0.08 & 6.64$\pm$0.02 & 6.25$\pm$0.02 & 5.59$\pm$0.03 						\\
IPHASJ205836.43+503307.2$^{8}$ & 20 58 36.44 & +50 33 07.4 			& 13.49$\pm$0.02 & 10.50$\pm$0.02 & 8.16$\pm$0.02 & 5.14$\pm$0.06 & 3.50$\pm$0.30 & 2.12$\pm$0.01 & 1.50$\pm$0.01 						\\
CD-43 14304$^{1,2}$ &   21 00 06.36 &   -42 38 44.9 			& 8.58$\pm$0.04 & 7.76$\pm$0.04 & 7.53$\pm$0.02 & 7.36$\pm$0.04 & 7.32$\pm$0.02 & 6.71$\pm$0.02 & 5.81$\pm$0.04 						\\
V407 Cyg$^{1,2}$ &   21 02 09.81 &   +45 46 33.0 					& 5.70$\pm$0.02 & 4.36$\pm$0.02 & 3.17$\pm$0.26 & 1.57 & 0.76 & 0.95$\pm$0.05 & -0.30$\pm$0.02 								\\
StHA 190$^{1,2}$ & 21 41 44.89 &   +02 43 54.4 						& 8.71$\pm$0.02 & 8.21$\pm$0.03 & 8.02$\pm$0.03 & 7.78$\pm$0.03 & 7.44$\pm$0.02 & 4.12$\pm$0.01 & 2.13$\pm$0.02 						\\
AG Peg$^{1,2}$ &   21 51 01.97 &   +12 37 32.1 				& 5.00$\pm$0.02 & 4.37$\pm$0.25 & 3.85$\pm$0.02 & 3.82$\pm$0.41 & 3.56$\pm$0.23 & 3.62$\pm$0.02 & 3.08$\pm$0.03 						\\
IPHASJ224834.32+582908.4$^{15}$ & 22 48 34.32 & +58 29 08.4 		& 11.85$\pm$0.02 & 9.58$\pm$0.03 & 7.91$\pm$0.02 & 6.00$\pm$0.12 & 4.97$\pm$0.10 & 3.36$\pm$0.01 & 2.26$\pm$0.02 						\\
LL Cas$^{1,2}$ &   23 09 20.16 &   +54 44 50.0 						& 8.49$\pm$0.02 & 7.56$\pm$0.02 & 7.13$\pm$0.02 & 6.77$\pm$0.06 & 6.57$\pm$0.02 & 6.01$\pm$0.02 & 5.89$\pm$0.04 						\\
Z And$^{1,2}$ &   23 33 39.96 &   +48 49 06.0 					& 6.19$\pm$0.02 & 5.29$\pm$0.03 & 4.89$\pm$0.02 & 4.60$\pm$0.25 & 4.40$\pm$0.11 & 4.09$\pm$0.01 & 3.48$\pm$0.02 						\\
R Aqr$^{1,2}$ &   23 43 49.46 &   -15 17 04.1 					& -0.16$\pm$0.17 & -1.10$\pm$0.24 & -1.61$\pm$0.33 & 1.72 & 2.00 & -2.87 & -3.20 \\
CGCS 5926$^{39}$ & 23 45 44.65 & +62 52 51.1 					& 8.82$\pm$0.02 & 7.49$\pm$0.04 & 6.94$\pm$0.02 & 6.36$\pm$0.08 & 6.24$\pm$0.02 & 5.81$\pm$0.02 & 5.73$\pm$0.04 						\\
\hline
\hline
M31 SySt-3$^{16}$ & 00 39 23.79 & +40 05 43.4 							& - & - & - & - & - & - & - \\
NGC 205 SySt-2$^{14}$ & 00 40 07.97 & +41 45 23.6 						& - & - & - & - & - & - & - \\
NGC 205 SySt-3$^{14}$ & 00 40 20.97 & +41 41 42.6 						& - & - & - & - & - & - & - 		\\
M31 SySt-16$^{16}$ & 00 42 37.49 & +40 38 13.2 							& - & - & - & - & - & - & -      \\
M31 SySt-19$^{16}$ & 00 43 22.50 & +41 39 40.9 							& 17.39$\pm$0.11 & 16.17$\pm$0.11 & 15.91$\pm$0.11 & 15.71$\pm$0.14 & 15.48$\pm$0.14 & 12.33$\pm$0.30 & 9.11 \\
M31 SySt-35$^{16}$ & 00 45 45.41 & +41 28 51.6 							& - & - & - & - & - & - & - \\
$[$JD2002$]$11$^{23,55}$ (SMC SySt-9) & 00 50 52.64 & -72 52 16.5 		& 16.06$\pm$0.08 & 14.07$\pm$0.04 & 12.51$\pm$0.02 & 10.66$\pm$0.02 & 9.70$\pm$0.02 & 7.99$\pm$0.02 & 7.34$\pm$0.09 					\\
SMC SySt-11$^{54}$ & 00 51 42.25 & -72 50 27.6 						& 13.57$\pm$0.06 & 13.03$\pm$0.06 & 12.89$\pm$0.06 & - & - & - & -\\
SMC SySt-12$^{54}$ & 01 03 22.32 & -72 04 11.1 							& 14.98 $\pm$0.04 & 14.49$\pm$0.05 & 14.33$\pm$0.09 & 14.23$\pm$0.03 & 14.55$\pm$0.05 & 12.16$\pm$0.32 & 8.21 						\\
SMC SySt-13$^{54}$ & 01 03 36.26 & -72 04 04.2 							& 15.02 $\pm$0.06 & 14.42$\pm$0.05 & 14.13$\pm$0.07 & 13.80$\pm$0.03 & 13.68$\pm$0.03 & 11.31$\pm$0.16 & 6.79$\pm$0.06 						\\
SMC SySt-14$^{54}$ & 01 04 05.73 & -72 07 00.5 							& 17.15$\pm$0.21 & 16.48$\pm$0.15 & 15.88$\pm$0.14 & 15.53 $\pm$0.05 & 15.33$\pm$0.07 & 12.10$\pm$0.23 & 8.81 \\
SMC SySt-15$^{54}$ & 01 04 42.60 & -72 10 07.4 							& 15.99$\pm$0.10 & 15.70$\pm$0.15 & 14.99$\pm$0.14 & 14.37$\pm$0.04 & 13.78$\pm$0.04 & 11.55$\pm$0.16 & 8.84$\pm$0.41 	\\
RAW 1691$^{1,2}$ (SMC SySt-7) & 01 18 35.71 & -72 42 21.3 			& 12.77$\pm$0.02 & 11.75$\pm$0.02 & 11.34$\pm$0.02 & 10.83$\pm$0.02 & 10.90$\pm$0.02 & 10.49$\pm$0.06 & 9.41				\\
$[$BE74$]$ 583$^{1,2}$ (LMC SySt-9) & 05 26 50.141 & -71 06 35.4		& 14.63$\pm$0.03 & 13.97$\pm$0.03 & 13.85$\pm$0.06 & 13.77$\pm$0.03 & 13.95$\pm$0.03 & 13.12 & 9.58 \\ 
LMC SySt-15$^{52}$ & 05 24 09.89 & -69 19 48.0 							& 12.63$\pm$0.02 & 11.59$\pm$0.03 & 11.18$\pm$0.03 & 10.93$\pm$0.02 & 10.97$\pm$0.02 & 9.62$\pm$0.09 & 8.83$\pm$0.26 	\\
LMC SySt-16$^{52}$ & 05 28 04.93 & -68 59 47.1 							& 15.72$\pm$0.03 & 14.81$\pm$0.09 & 13.55$\pm$0.06 & 11.02$\pm$0.02 & 9.89$\pm$0.02 & 6.66$\pm$0.02 & 4.78$\pm$0.03 \\
LMC SySt-17$^{53}$ & 05 31 16.75 & -69 01 04.1 							& 12.34$\pm$0.02 & 11.37$\pm$0.03 & 10.98$\pm$0.02 & 10.87$\pm$0.02 & 10.80$\pm$0.02 & 8.99$\pm$0.03 & 7.19$\pm$0.07 						\\
$[$RP2006$]$ 776 (LMC SySt-10)$^{28}$ & 05 32 39.24 & -69 31 54.0		& 16.99 & 15.82 & 14.47$\pm$0.09 & 12.46$\pm$0.03 & 11.37$\pm$0.02 & 7.45$\pm$0.02 & 5.49$\pm$0.03 								\\
$[$RP2006$]$ 774 (LMC SySt-11)$^{28}$ & 05 32 39.70 & -69 30 49.5 		& 15.99 & 15.64  & 14.58$\pm$0.10 & 12.29$\pm$0.02 & 11.25$\pm$0.02 & 7.51$\pm$0.02 & 5.34$\pm$0.03 							\\
LMC SySt-18$^{52}$ & 05 32 52.21 & -67 41 08.8 							& 15.42$\pm$0.08 & 14.50$\pm$0.08 & 13.32$\pm$0.04 & 10.80$\pm$0.02 & 9.79$\pm$0.02 & 5.57 $\pm$0.02 & 2.33$\pm$0.03 						\\
$[$RP2006$]$ 883 (LMC SySt-12)$^{28,52}$ & 05 35 56.89  & -69 00 45.0	& 13.12 & 12.15  & 12.63$\pm$0.05 & 9.84$\pm$0.02 & 8.91$\pm$0.02 & 6.60$\pm$0.02 & 5.03$\pm$0.04 								\\
LMC SySt-19$^{52}$ & 05 37 46.82 & -69 31 55.8 							& 13.33$\pm$0.03 & 12.38$\pm$0.03 & 12.16$\pm$0.03 & 12.05$\pm$0.03 & 12.15$\pm$0.03 & 12.36$\pm$0.32 & 8.67 							\\
LM 2-39 (LMC SySt-13)$^{28}$ & 05 40 14.82 & -69 28 49.1 				& 15.37$\pm$0.08 & 14.54$\pm$0.10 & 12.95$\pm$0.03 & 10.46$\pm$0.02 & 8.77$\pm$0.02 & 5.28$\pm$0.02 & 2.93$\pm$0.03 						\\
LMC SySt-20$^{53}$ & 05 42 18.20 & -69 52 49.4 							& 12.96$\pm$0.03 & 12.17$\pm$0.03 & 11.93$\pm$0.03 & 11.12$\pm$0.02 & 10.24$\pm$0.02 & 7.53$\pm$0.02 & 6.21$\pm$0.04 						\\
$[$RP2006$]$ 264 (LMC SySt-14)$^{28,52}$ & 05 43 30.34 & -69 24 46.6 	& 16.14$\pm$0.11 & 14.78$\pm$0.10 & 12.71$\pm$0.03 & 10.13$\pm$0.02 & 8.69$\pm$0.02 & 5.15$\pm$0.02 & 2.63$\pm$0.02 						\\
LMC SySt-21$^{52}$ & 05 43 37.77 & -69 20 10.3  						& 16.07$\pm$0.05 & 16.06$\pm$0.10 & 15.23 & - & - & - & -\\
LMC SySt-22$^{52,53}$ & 05 45 00.16 & -69 18 19.2 						& 16.96$\pm$0.20 & 15.50$\pm$0.13 & 13.60$\pm$0.05 & 11.18$\pm$0.02 & 9.68$\pm$0.02 & 7.08$\pm$0.02 & 5.62$\pm$0.04 						\\
LMC SySt-23$^{53}$ & 05 48 22.28 & -67 58 53.3 							& 14.57$\pm$0.03 & 13.09$\pm$0.04 & 11.73$\pm$0.02 & 10.77$\pm$0.02 & 9.71$\pm$0.02 & 7.38$\pm$0.02 & 5.88$\pm$0.03 						\\
DASCH J075731.1+201735$^{69}$  & 07 57 31.12 &  +20 17 34.8           & 7.28$\pm$0.02 & 6.45$\pm$0.03 & 6.17$\pm$0.02 & 6.07$\pm$0.09 & 6.09$\pm$0.03 & 6.00$\pm$0.02 & 5.75$\pm$0.04 						\\
Hen 2-25$^{32,33}$ & 09 18 01.31 & -54 39 29.2 							& 13.41$\pm$0.03 & 12.12$\pm$0.03 & 10.41$\pm$0.02 & 8.20$\pm$0.02 & 6.58$\pm$0.02 & 2.81$\pm$0.01 & 0.64$\pm$0.01 							\\
WRAY 16-51$^{1,2}$ & 09 33 29.55 & -46 34 50.9   					& 6.10$\pm$0.02 & 4.87$\pm$0.03 & 4.29$\pm$0.02 & 3.99$\pm$0.40 & 3.64$\pm$0.21 & 3.32$\pm$0.01 & 3.03$\pm$0.02 						\\
Hen 2-57$^{33}$ & 10 56 03.00 & -61 28 07.4 							& 15.39$\pm$0.08 & 13.52$\pm$0.05 & 11.51$\pm$0.03 & 8.96$\pm$0.02 & 7.52$\pm$0.02 & 4.39$\pm$0.02 & 2.27$\pm$0.01 							\\
Hen 3-653$^{1,2}$ &  11 25 32.75 &  -59 56 34.1 			     		& 6.88$\pm$0.02 & 5.83$\pm$0.04 & 5.34$\pm$0.02 & 4.95$\pm$0.18 & 4.87$\pm$0.08 & 4.24$\pm$0.02 & 3.87$\pm$0.02 						\\
NSV 05572$^{1,2}$ & 12 21 52.50 & -13 53 10.0 			     		& 8.66$\pm$0.03 & 7.89$\pm$0.03 & 7.34$\pm$0.02 & 6.21$\pm$0.08 & 5.91$\pm$0.05 & 5.26$\pm$0.02 & 4.73$\pm$0.04 						\\
Hen 4-134$^{26}$ & 13 14 36.37 & -31 25 10.6 							& 7.33$\pm$0.02 & 6.53$\pm$0.06 & 6.17$\pm$0.02 & 6.00$\pm$0.11 & 5.99$\pm$0.04 & 5.64$\pm$0.02 & 5.51$\pm$0.04 							\\
Th 2-B$^{32}$ & 13 28 38.86 & -63 49 46.4 								& 12.95$\pm$0.04 & 11.41$\pm$0.03 & 9.89$\pm$0.02 & 7.94$\pm$0.03 & 6.68$\pm$0.02 & 3.63$\pm$0.02 & 1.59$\pm$0.01 							\\
Hen 4-137$^{26}$ & 13 35 57.55 & -51 12 14.7 							& 5.10$\pm$0.28 & 3.96$\pm$0.30 & 3.79$\pm$0.33 & 3.48$\pm$0.30 & 3.43$\pm$0.16 & 3.43$\pm$0.01 & 3.27$\pm$0.02 							\\
V748 Cen$^{1,2}$ & 14 59 36.68 & -33 25 03.9 					& 9.20$\pm$0.02 & 8.40$\pm$0.04 & 8.12$\pm$0.05 & 7.96$\pm$0.03 & 7.94$\pm$0.02 & 7.58$\pm$0.02 & 7.17$\pm$0.13 						\\
V345 Nor$^{1,2}$ &  16 06 44.67 & -52 03 01.4 					& 10.45$\pm$0.02 & 9.27$\pm$0.02 & 8.86$\pm$0.02 & 8.46$\pm$0.02 & 8.71$\pm$0.02 & 7.94$\pm$0.04 & 7.17$\pm$0.15 						\\
Mz 3$^{30,31}$ & 16 17 13.40 & -51 59 10.6 								& 9.35$\pm$0.03 & 7.36$\pm$0.02 & 5.61$\pm$0.02 & 3.25$\pm$0.37 & 0.46 & -0.97$\pm$0.34 & -4.46 								\\
IGR J16393-4643$^{38,41,d}$ & 16 39 05.50 & -46 42 24.0             	& - & - & - & - & - & - & - 									\\
2MASSJ16503229-4742288$^{12}$ & 16 50 32.30 & -47 42 28.9 				& 13.99$\pm$0.05 & 11.55$\pm$0.03 & 9.48$\pm$0.02 & 7.08$\pm$0.05 & 5.57$\pm$0.05 & 3.23$\pm$0.01 & 1.52$\pm$0.02 							\\
M2-9$^{30}$ & 17 05 37.95 & -10 08 32.6 								& 11.20 $\pm$ 0.03 & 9.18$\pm$0.03 & 7.00$\pm$0.02 & 4.10$\pm$0.23 & 1.25 & -0.22$\pm$0.39 & -2.84 								\\
NGC~6302$^{60,61}$ & 17 13 44.34 & -37 06 10.9                          & 11.26$\pm$0.12 & 10.71$\pm$0.10  & 9.44$\pm$0.08 & 6.65$\pm$0.02 & 3.96$\pm$0.04 & -0.72$\pm$0.05 & -4.42$\pm$0.00 							\\
2MASSJ17145509-3933117$^{12}$ & 17 14 55.10 & -39 33 11.7 				& 11.92$\pm$0.03 & 9.61$\pm$0.03 & 7.87$\pm$0.02 & 5.74$\pm$0.07 & 4.32$\pm$0.06 & 2.80$\pm$0.01 & 1.33$\pm$0.02 							\\
355.12+03.82$^{10}$ & 17 18 32.20 & -30 55 44.0 						& - & - & - & - & - & - & - 							\\
Hen 3-1383$^{1,2}$ & 17 20 31.76 & -33 09 48.9 					& 6.62$\pm$0.04 & 5.41$\pm$0.03 & 4.70$\pm$0.02 & 4.07$\pm$0.27 & 3.16$\pm$0.34 & 2.64$\pm$0.02 & 1.63$\pm$0.02 						\\
Th3-9$^{10}$ & 17 23 59.25 &  -31 01 51.5 								& 10.91$\pm$0.03 & 9.52$\pm$0.03 & 8.95$\pm$0.02 & 8.49$\pm$0.02 & 8.39$\pm$0.02 & 7.74$\pm$0.03 & 6.83$\pm$0.12 							\\
Al 2-B$^{10}$ & 17 27 47.06 &  -28 11 00.8 								& 14.11 & 13.10  & 13.21$\pm$0.05 & 10.88$\pm$0.06 & 10.14$\pm$0.03 & 6.77$\pm$0.02 & 4.58$\pm$0.03 							\\
357.12+01.66$^{10}$ & 17 32 04.80 &  -30 28 55.0 						& 11.03$\pm$0.03 & 9.01$\pm$0.02 & 7.46$\pm$0.02 & 5.52$\pm$0.13 & 4.48$\pm$0.11 & 2.97$\pm$0.01 & 1.32$\pm$0.02 							\\
Al 2-G$^{10}$ & 17 32 22.67 &  -28 14 27.3 								& 13.96 & 13.25$\pm$0.12 & 11.80 & 9.59$\pm$0.03 & 8.05$\pm$0.02 & 4.20$\pm$0.01 & 2.09$\pm$0.02 								\\
CXOGBS J173620.2-293338$^{70}$ &  17 36 20.20 & -29 33 38.9         & 11.54$\pm$0.05 & 10.13$\pm$0.05 & 9.65$\pm$0.05 & 8.83$\pm$0.03 & 8.84$\pm$0.03 & 8.59$\pm$0.05 & 7.37$\pm$0.24 								\\
V503 Her$^{1,2}$ &   17 36 40.46 & +23 18 11.7 						& 10.24$\pm$0.02 & 9.76$\pm$0.02 & 9.57$\pm$0.02 & 9.47$\pm$0.02 & 9.10$\pm$0.02 & 8.50$\pm$0.03 & 8.03$\pm$0.20 						\\
WSTB 19W032$^{1,2,32}$ &   17 39 02.91 &   -28 56 35.6 					& 11.44$\pm$0.02 & 10.28$\pm$0.03 & 9.55$\pm$0.03 & 7.15$\pm$0.03 & 5.36$\pm$0.04 & 2.44$\pm$0.01 & -0.47$\pm$0.01 							\\
WRAY 16-294$^{1,2}$ & 17 39 13.80 & -25 38 05.1 			           	& 10.15$\pm$0.03 & 9.16$\pm$0.03 & 8.59$\pm$0.02 & 8.66$\pm$0.02 & 8.63$\pm$0.02 & 8.32$\pm$0.03 & 8.08$\pm$0.30 						\\
001.97+02.41$^{10}$ & 17 41 02.10 &  -25 59 34.0 						& 10.90$\pm$0.03 & 9.48$\pm$0.02 & 8.96$\pm$0.03 & 8.62$\pm$0.02 & 8.64$\pm$0.02 & 8.41$\pm$0.04 & 7.49$\pm$0.18 							\\
PNG 006.1+04.1$^{11}$ & 17 44 10.65 & -21 29 23.0 						& 14.26 & 13.02$\pm$0.03 & 11.11$\pm$0.04 & 8.84$\pm$0.02 & 7.45$\pm$0.02 & 4.83$\pm$0.01 & 2.97$\pm$0.02 							\\
001.33+01.07$^{10}$ & 17 44 37.80 & -27 14 17.0 						& 10.12$\pm$0.02 & 8.54$\pm$0.04 & 7.89$\pm$0.02 & 7.33$\pm$0.03 & 7.42$\pm$0.02 & 7.30$\pm$0.03 & 7.24$\pm$0.27 							\\
PHR 1744-3319$^{11}$ & 17 44 51.80 & -33 19 30.0 						& - & - & - & - & - & - & - \\
001.71+01.14$^{10}$ & 17 45 13.60 & -26 52 42.0 						 & 10.28$\pm$0.03 & 8.75$\pm$0.05 & 7.94$\pm$0.02 & 7.62$\pm$0.03 & 7.70$\pm$0.02 & 7.41$\pm$0.03 & 6.65$\pm$0.10 							\\
ASAS J174600-2321.3$^{71}$  & 17 46 00.18 & -23 21 16.3                 & 9.93$\pm$0.02 & 8.76$\pm$0.04 & 8.35$\pm$0.02 & 7.74$\pm$0.03 & 7.75$\pm$0.02 & 7.61$\pm$0.02 & 7.33$\pm$0.24 							\\
2MASSJ17460199-3303085$^{12}$ & 17 46 01.99 & -33 03 08.5 				& 9.86$\pm$0.02 & 8.70$\pm$0.03 & 8.17$\pm$0.03 & 7.70$\pm$0.02 & 7.60$\pm$0.02 & 7.19$\pm$0.02 & 6.74$\pm$0.11 							\\
PPA 1746-3454$^{10}$ & 17 46 51.41 &  -34 54 05.6 						& 15.45 & 13.49$\pm$0.06 & 11.45$\pm$0.03 & 9.22$\pm$0.03 & 7.93$\pm$0.02 & 5.69$\pm$0.02 & 3.96$\pm$0.03 							\\
PHR 1751-3349$^{10,11}$ & 17 51 15.00 &  -33 49 11.0 					& 14.01$\pm$0.03 & 11.70$\pm$0.03 & 9.99$\pm$0.02 & 8.09$\pm$0.02 & 6.92$\pm$0.02 & 5.00$\pm$0.01 & 3.36$\pm$0.02 							\\
OGLE-2011-BLG-1444$^{72}$ & 17 50 19.30 & -33 39 07.0                   & - & - & - & - & - & - & - \\
Al 2-O$^{11}$ & 17 51 45.29 & -32 03 03.9 								& 12.71$\pm$0.04 & 11.73$\pm$0.04 & 10.84$\pm$0.03 & 8.97$\pm$0.02 & 8.12$\pm$0.02 & 5.42$\pm$0.01 & 2.30$\pm$0.02 							\\
PPA 1752-3542$^{10}$ & 17 52 05.90 &  -35 42 06.0 						& - & - & - & - & - & - & - \\
001.37-01.15$^{10}$ & 17 53 21.26 &  -28 20 47.2 						& 13.65$\pm$0.07 & 11.82$\pm$0.05 & 10.26$\pm$0.03 & 8.39$\pm$0.03 & 7.14$\pm$0.02 & 4.67$\pm$0.02 & 2.95$\pm$0.03 							\\
K 5-37$^{11}$ & 17 57 15.66 & -34 47 34.4 								& 13.78 & 13.69$\pm$0.10 & 11.86$\pm$0.03 & 9.30$\pm$0.02 & 7.93$\pm$0.02 & 4.78$\pm$0.02 & 2.94$\pm$0.02 							\\
DT Ser$^{1,2,48,49,62}$ & 18 01 52.19 & -01 26 17.4 					& 11.16$\pm$0.03 & 10.81$\pm$0.02 & 10.74$\pm$0.02 & 10.65$\pm$0.02 & 10.69$\pm$0.02 & 9.64$\pm$0.08 & 5.71$\pm$0.14						\\
M 2-24$^{10}$ & 18 02 02.89 &  -34 27 47.3 								& 12.92 $\pm$ 0.03 & 11.14$\pm$0.03 & 9.31$\pm$0.02 & 6.87$\pm$0.07 & 5.32$\pm$0.06 & 2.80$\pm$0.01 & 0.89$\pm$0.01 						\\
PHR 1803-2746$^{10}$ & 18 03 04.94 &  -27 46 44.0 						& 12.23$\pm$0.04 & 11.37$\pm$0.06 & 11.02$\pm$0.04 & 10.23$\pm$0.04 & 9.59$\pm$0.03 & 5.56$\pm$0.02 & 2.97$\pm$0.02 						\\
ShWi 7$^{11}$ & 18 05 05.53 & -29 20 15.9 								& 13.68 & 13.01  & 13.02$\pm$0.11 & 10.28$\pm$0.03 & 8.80$\pm$0.02 & 5.66$\pm$0.01 & 3.48$\pm$0.02 								\\
PPA 1807-3158$^{10,11}$ & 18 07 19.09 &  -31 58 08.0 					& 14.41 & 14.00$\pm$0.25 & 12.31$\pm$0.05 & 10.53$\pm$0.05 & 9.35$\pm$0.03 & 6.22$\pm$0.02 & 4.36$\pm$0.03 							\\
V618 Sgr$^{1,2}$ & 18 07 56.90 & -36 29 36.9 					        & 8.60$\pm$0.02 & 7.68$\pm$0.03 & 7.20$\pm$0.02 & - & -& - & - \\
PHR 1809-2745$^{11}$ & 18 09 51.80 & -27 45 54.0 						& - & - & - & - & - & - & - \\
AS 280$^{1,2}$ & 18 09 52.31 & -33 19 49.9 					        	& 12.18$\pm$0.04 & 11.89$\pm$0.05 & 11.60$\pm$0.04 & 10.87$\pm$0.02 & 10.57$\pm$0.02 & 9.74$\pm$0.06 & 8.85				\\
AS 288$^{1,2}$ & 18 12 47.99 & -28 19 59.7 						& 11.47$\pm$0.02 & 9.75$\pm$0.03 & 8.31$\pm$0.03 & 6.76$\pm$0.07 & 5.82$\pm$0.05 & 4.06$\pm$0.02 & 2.73$\pm$0.02 						\\
Hen 2-379$^{1,2}$ & 18 16 17.34 & -27 04 30.6 							& 10.19$\pm$0.02 & 9.56$\pm$0.03 & 9.41$\pm$0.03 & 8.95$\pm$0.03 & 8.94$\pm$0.03 & 4.84$\pm$0.01 & 1.97$\pm$0.02 							\\
G025.5+00.2$^{25}$  & 18 37 05.21 & -06 29 38.0  						& 15.80 & 13.64$\pm$0.07 & 11.62$\pm$0.05 & 9.90$\pm$0.03 & 8.42$\pm$0.02 & 1.20$\pm$0.01 & -2.31 								\\
Sh 2-71$^{30}$ & 19 02 00.28 & +02 09 10.9 								& 12.00$\pm$0.03 & 10.94$\pm$0.03 & 9.48$\pm$0.03 & 7.57$\pm$0.03 & 6.46$\pm$0.02 & 3.63$\pm$0.02 & 1.58$\pm$0.02 							\\
WISEJ192140.40+155354.6$^{29}$  & 19 21 40.40 & +15 53 54.6 			& 13.98 & 11.61  & 10.48$\pm$0.09 & 7.43$\pm$0.03 & 5.97$\pm$0.02 & 3.39$\pm$0.01 & -0.70$\pm$0.01 								\\
V335 Vul$^{1,2}$ & 19 23 14.14 &   +24 27 39.7 					& 6.86$\pm$0.03 & 5.80$\pm$0.03 & 5.11$\pm$0.02 & 4.44$\pm$0.27 & 3.59$\pm$0.25 & 3.32$\pm$0.01 & 2.91$\pm$0.02 						\\
V850 Aql$^{1,2}$ & 19 23 34.67 & +00 37 58.4 					& 7.43$\pm$0.02 & 6.17$\pm$0.02 & 5.40$\pm$0.02 & 4.66$\pm$0.24 & 3.92$\pm$0.09 & 1.98$\pm$0.01 & 1.09$\pm$0.01 						\\
IRAS 19558+3333$^{1,2}$ & 19 57 48.30 & +33 41 20.0 			   & - & - & - & - & - & - & - 					\\
PM1-322$^{33,34}$ & 20 14 51.60 & +12 03 53.3 					& 14.99$\pm$0.04 & 14.49$\pm$0.06 & 13.16$\pm$0.03 & 10.25$\pm$0.02 & 9.20$\pm$0.02 & 5.38$\pm$0.02 & 2.46$\pm$0.02 						\\
V627 Cas$^{1,2}$ & 22 57 40.99 & +58 49 12.5 					& 5.46$\pm$0.02 & 4.55$\pm$0.27 & 3.71$\pm$0.33 & 0.16 & -0.28 & -1.39$\pm$0.39 & -3.00 \\
\enddata
\tablecomments{
$^{a}$ All photometric magnitudes without errors correspond to upper limits.\\
$^{b}$ The J, H, and K$_s$ of SySt-4, 9, and 11 in M33 are taken from Cioni et al. (2008). \\
$^{c}$ The offset between the X-ray and near-IR counterparts to IGR~J~58-4726 is 1.2~arcsec (2MASS J16355369-4725398; Kouveliotou et al. 2003).\\ 
$^{d}$ The first proposed near-IR counterpart to IGR J16393-4643 (2MASS J16390535-4642137; Bodaghee et al. 2006) was later on ruled out by Bodaghee et al. (2012) and its SyXB classification is doubtful. \\
$^{e}$ For the extragalactic SySts, we give the naming pattern following by Gon\c{c}alves et al. (2008) and Kniazev et al. (2009).\\
\\
References. 1. Bel2000, 2. Phillips (2007), 3. Corradi et al. (2008), 4. Gon\c{c}alves et al. (2008), 5. Corradi \& Giammanco (2010), 6. Corradi et al. (2010a), 7. Corradi et al. (2010b), 8. Corradi et al. (2011a), 9. Baella et al. (2013), 10. Miszalski et al. (2013), 11. Miszalski et al. (2009), 12. Miszalski \& Mikolajewska (2014), 13. Miszalski et al. (2014), 14. Gon\c{c}alves et al. (2015), 15. Rodriguez-Flores et al. (2014), 16. Mikolajewska et al. (2014), 17. Bahramian et al. (2014), 18. Ilkiewicz et al. (2015), 19. Li et al. (2015), 20. Kniazev et al. (2009), 21. Gon\c{c}alves et al. (2012), 22. Oliveira et al. (2013), 23. Hajduk et al. (2014), 24. Margon et al. (2016), 25. Phillips \& Ramos-Larios (2008), 26. Van eck \& Jorissen (2002), 27. Baella et al. (2016), 28. Miszalski et al. (2011), 29. Viironen et al. (2009), 30. Corradi et al. (2011b), 31. Schmeja \& Kimeswenger (2001), 32. Corradi (1995), 33. Weidmann \& Gamen (2011), 34. Pereira \& Miranda (2005), 35. Pereira et al. (2003), 36. Mattana et al. (2006), 37. Kaplan et al. (2007), 38. Nespoli et al. (2010), 39. Masetti et al. (2011), 40. Masetti et al. (2007), 41. Bodaghee et al. (2012), 42. Munari \& Zwitter (2002), 43. Downes \& Keyes (1988), 44. Bragaglia et al. (1995), 45. Pereira et al. (2002), 46. Masetti et al. (2006a), 47. Mukai et al. (2016), 48. Masetti et al. 2006b, 49. Munari et al. (2013a), 50. Frew et al. (2014), 51. Luna et al. (2013), 52. Reid (2014), 53. Kamath et al.  (2015), 54. Kamath et al. (2014), 55. Hajduk et al. (2015), 56. Mikolajewska et al. (2017), 57. Wheatley et al. (2003), 58. Nu\~{n}ez et al. (2016), 59. Torres et al. (2012), 60. Feibelman (2001), 61. Groves et al. (2002), 62. Frew et al. (2014), 63. ilkiewicz et al. (2018), 64. Srivastava et al. (2015), 65. Joshi et al. (2015), 66. Bozzo et al. (2018), 67. Mroz et al. (2014), 68. Bond \& Kasliwal (2012), 69. Tang et al. (2012), 70. Hynes et al. (2014), 71. Hambsch et al. (2015), 72. Munari et al. (2013b).}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{lccccccccccc} 
\tablecaption{\label{table3new} New Classification of SySts, Stellar and Dust Temperatures Derived from 
Blackbody Fitting, Stellar Temperatures of Red Giants Corrected for the BB Approximation, $\lambda$ Peak of SEDs, 
Effective Temperature from {\it Gaia} DR2, Distances of SySts Based on the Parallaxes Derived from {\it Gaia} DR2, 
and Information on the Detection of the OVI~$\lambda$6830 Raman-scattered Line and X-Ray Emission.}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{Old} & \colhead{New} & \colhead{T$_{\rm BB}$} & \colhead{T$_{\rm dust}$} & \colhead{T$_{\rm cool}$} & \colhead{$\lambda_{\rm peak}$} & \colhead{T$_{\rm Gaia}$ } & \colhead{D$_{\rm Gaia}$} & \colhead{\ovi} & \colhead{\ovi} & \colhead{X-ray$^{a}$} \\
\colhead{} & \colhead{Type} & \colhead{Type} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{($\mu$m)} & \colhead{(K)} & 
\colhead{(pc)} & \colhead{6830\AA} & \colhead{Refs.} & \colhead{Emission} 
} 
\startdata
IC10 SySt-1 				& ?   	& ? 	& $-$		   	& $-$  			 		 &  $-$ &				$-$ & $-$ &  $-$ & \xmark	& 25	&  \\
SMC1 (SMC SySt-1) 			& S  	& S 	& 3056$\pm$142 	& $-$ 					 & 3572 & 0.95$\pm$0.05 & $-$ & $-$  & \cmark	& 1,5	& \\
Lin9 (SMC SySt-10)		    & S  	& S 	& 3150$\pm$180 	& $-$				     & 3810 & 0.92$\pm$0.06 & $-$ & $-$ & \cmark	& 14	&\\
M31 SySt-1  				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	&17 	& \\
M31 SySt-2 					& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		& \\
NGC185 SySt-1 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	& 10	& \\
M31 SySt-4 					& S   	& ? 	& $-$ 			& $-$			  		 &	$-$	&				$-$ & $-$ & $-$ &\cmark 	& 17	& \\
M31 SySt-5 					& S   	& ? 	& $-$ 			& $-$					 &	$-$	&	$-$			$-$ & $-$ &$-$ & \xmark	&17		&	\\
M31 SySt-6 					& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	& 17	&\\
NGC205 SySt-1 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	& 15	&\\
M31 SySt-7 					& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		&	\\
M31 SySt-8 					& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	& 17	&\\
M31 SySt-9 					& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ &$-$ & \cmark	& 17	&\\
M31 SySt-10 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		&	\\
M31 SySt-11 				& ?   	& ? 	& $-$ 			& $-$					 &	$-$	&	    		$-$ & $-$ &$-$ & \xmark	&17		&		\\
M31 SySt-12 				& ?   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	& 17	&\\
M31 SySt-13 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		&	\\
M31 SySt-14 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	& 17	&\\
M31 SySt-15 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		&	\\
M31 SySt-17 				& D?  	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ & \xmark	&17		&	\\
SMC2 (SMC Syst-2) 			& S   	& S 	& 3193$\pm$128 	& $-$					 & 3837	& 0.91$\pm$0.04 & $-$ & $-$ &\cmark	& 1,5   & \xmark \\
M31 SySt-18 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	& 17	&\\
M31 SySt-20 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	& 				$-$ & $-$ & $-$ &\cmark	& 17	&\\
M31 SySt-21 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		&	\\	
M31 SySt-22 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		&	\\
M31 SySt-23 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark ?  &17		&\\
M31 SySt-24 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		&	\\
M31 SySt-25 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\xmark	&17		&	\\
M31 SySt-26 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ &\cmark	& 17	&\\
M31 SySt-27 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $- $& $-$ &\cmark	& 17	&\\
M31 SySt-28 				& D   	& ? 	& $-$ 			& $-$					 &	$-$	&       		$-$ & $-$ & $-$ &\xmark	&17		&\\
M31 SySt-29 				& D   	& ? 	& $-$ 			& $-$					 &	$-$	& 				$-$ & $-$ & $-$ &\cmark  	& 17	&\\
M31 SySt-30 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$ & \cmark	& 17	&\\
EG And 		 				& S   	& S 	& 3271$\pm$157 	& $-$    				 & 3886	& 0.89$\pm$0.01 & 3751 & 660$_{643}^{678}$	& \xmark	& 1		& \cmark\\
M31 SySt-31 				& D   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$& \xmark	&17		&	\\
M31 SySt-32 				& S   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$& \cmark    & 17	&\\
M31 SySt-33 				& D   	& ? 	& $-$ 			& $-$					 &	$-$	&				$-$ & $-$ & $-$& \cmark    & 17	&\\
M31 SySt-34 				& S   	& ? 	& $-$   		& $-$ 					 &  $-$ &   			$-$ & $-$ & $-$& \xmark	&17		&		\\
SMC3 (SMC SySt-3) 			& S   	& S 	& 3022$\pm$134 	& $-$					 & 3731 & 0.96$\pm$0.05 	& $-$ & $-$& \cmark    & 1,5	& \cmark\\
LHA 115-S~18 (SMC SySt-16) 	& ?   	& \DD 	& 3470$\pm$122  &  746$\pm$61			 & 4015 & 0.84$\pm$0.06 & $-$ & $-$& \cmark    & 34	& \\
$[$OVS2013$]$ 19 (SMC SySt-8)& D  	& \DD	& 3358$\pm$-    &  512$\pm$-/162$\pm$- & 3942	& 0.81$\pm$-	& $-$ & $-$& \cmark    & 11	& \\
SMC N60 (SMC SySt-4) 		& S,D 	& S 	& 2419$\pm$281 	& $-$					 & 3388	& 1.20$\pm$0.01	& $-$ & $-$& \cmark    & 1,5 	& \\
LIN 358 (SMC SySt-5) 		& S   	& S 	& 3083$\pm$155 	& $-$ 					 & 3768	& 0.94$\pm$0.05	& $-$ & $-$&  \cmark	& 1,5   & \cmark \\
SMC N73 (SMC SySt-6) 		& S   	& S 	& 3158$\pm$208 	& $-$					 & 3814	& 0.92$\pm$0.07	& $-$ & $-$& \cmark	& 1,5	&\\
M33 SySt-1 		   	 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&     		    $-$ & $-$ & $-$ & \cmark	& 32	&\\	
M33 SySt-2 			 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&        		$-$ & $-$& $-$ & \xmark	& 32	&\\
M33 SySt-3 			 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&     		    $-$ & $-$&  $-$& \cmark	& 32	&\\
M33 SySt-4			 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&    		    $-$ & $-$& $-$&\xmark	& 32	&\\
M33 SySt-5 			 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&      		    $-$ & $-$& $-$&\cmark	& 32	&\\
M33 SySt-6 			 		& S   	& ? 	& $-$			& $-$				 	 &  $-$	&     		    $-$ & $-$& $-$&\xmark	& 32	&\\
M33 SySt-7 					& S   	& ? 	& $-$ 			& $-$				 	 &  $-$	&     		    $-$ & $-$& $-$&\xmark	& 32	&\\
M33 SySt-8 		   	 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&     			$-$ & $-$& $-$&\cmark	& 32	&\\
M33 SySt-9 		 			& D   	& ? 	& $-$ 			& $-$					 &  $-$	&     		    $-$ & $-$& $-$&\xmark	& 32	&\\
M33 SySt-10 		 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&     		    $-$ & $-$& $-$&\cmark	& 32	&\\
M33 SySt-11 		 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&     		    $-$ & $-$& $-$&\xmark	& 32	&\\
M33 SySt-12 		 		& S   	& ? 	& $-$ 			& $-$					 &  $-$	&     		    $-$ & $-$ & $-$& \cmark	& 32	&\\
AX Per 				 		& S,\DD	& S 	& 2951$\pm$112 	& $-$					 & 3688	& 0.98$\pm$0.04	& 3927 & 2923$_{2500}^{3499}$ &\xmark	& 1,2	& \xmark \\
V471 Per 					& \DD   & \DD   & 2752$\pm$308  & 758$\pm$71/359$\pm$58& 3572	& 1.05$\pm$0.02 & 4954 & 2393$_{2203}^{2618}$ &\xmark    &1		& \\
o Ceti 						& S   	& S 	& 2332$\pm$9 	& $-$				 	 & 3342	& 1.24$\pm$0.01	& $-$ & $-$ &		&		&  \cmark \\
BD Cam 						& S   	& S 	& 3308$\pm$31 	& $-$ 					 & 3910	& 0.88$\pm$0.01	& 3523 & $-$ &\xmark	& 1		& \\
StHA 32 					& S   	& S 	& 3226$\pm$158 	& $-$					 & 3857	& 0.90$\pm$0.05	& 4299 & 4516$_{3899}^{5297}$ &\cmark	& 1		& \cmark \\
LMC S154 (LMC SySt-3) 		& D   	& S$+$IR 	& 1717$\pm$29   & 363$\pm$41 			 & 3046	& 1.69$\pm$0.02 & $-$ & $-$ &\cmark 	& 5,38	& \\
LMC S147 (LMC SySt-4)		& S   	& S 	& 3078$\pm$140 	& $-$					 & 3765	& 0.94$\pm$0.05	& $-$ & $-$ & \cmark 	& 5		& \\
LMC N19 (LMC SySt-5) 		& S   	& S 	& 3011$\pm$145 	& $-$					 & 3724	& 0.96$\pm$0.05	& $-$ & $-$ & 		& 		& \xmark \\
UV Aur 				 		& S  	& S$+$IR  & 2672$\pm$27	& 414$\pm$29 			 & 3526	& 1.46$\pm$0.02	& 3451 & 1078$_{1008}^{1158}$ &\xmark	& 3		& \cmark \\
V1261 Ori 					& S   	& S 	& 3197$\pm$19 	& $-$					 & 3839	& 0.91$\pm$0.01 & 3650 & 366$_{347}^{386}$ &			& 		& \\
LMC1 (LMC SySt-1)			& D  	& D 	& $-$ 			& 1226$\pm$32 			 & $-$  & 2.36$\pm$0.03	& $-$ & $-$ & \xmark	& 1,5	& \\
LMC N67 (LMC SySt-2)		& S   	& S 	& 2836$\pm$88 	& $-$					 & 3620	& 1.02$\pm$0.03	& $-$ & $-$ & \cmark 	& 1,5  	& \xmark \\
SMP LMC 88 (LMC SySt-24)    &\DD    & S$+$IR  & 3106$\pm$122  & 178$\pm$17             & 3782 & 0.93$\pm$0.04 & $-$ & $-$ &          &       &         \\
Sanduleak's star (LMC SySt-8)& D   	& \DD 	& 3851$\pm$-    & 722$\pm$-/245$\pm$-  & 4276 & 0.75$\pm$- 	& $-$ & $-$ & \cmark & 1,3,5 	&  \xmark \\
LMC S63 (LMC SySt-6) 		& S  	& S 	& 2906$\pm$115 	& $-$					 & 3662	& 1.0$\pm$0.04	& $-$ & $-$ & \xmark & 1,3,5	& \\
SMP LMC 94 (LMC SySt-7) 	& D   	& D 	& $-$	      & 1347$\pm$34/417$\pm$19 & $-$  & 2.15$\pm$0.03	& $-$ & $-$ &          & 		& \\
SU Lyn 						& S   	& S 	& 2739$\pm$11 	& $-$					 & 3565	& 1.06$\pm$0.01	& 3544 & 658$_{618}^{704}$ & \xmark 	& 49	& \cmark \\
Hen 4-18 					& S   	& S		& 3214$\pm$169 	& $-$					 & 3850	& 0.90$\pm$0.05	& 3641 & 1341$_{1266}^{1427}$	& 	 	& 	 & \cmark \\
GH Gem 						& S   	& \DD 	& 3188$\pm$-	& 1051$\pm$-/379$\pm$- & 3833	& 0.91$\pm$-	& 4925 & 986$_{954}^{1021}$ & \xmark	& 1		&\\
ZZ CMi						& S   	& S 	& 2817$\pm$51 	& $-$					 & 3610	& 1.03$\pm$0.02	& 3298 & 1009$_{905}^{1140}$ &\xmark	& 1		&\cmark \\
BX Mon 						& S   	& S 	& 2721$\pm$54 	& $-$					 & 3554	& 1.07$\pm$0.02	& 3539 & 3069$_{2721}^{3512}$ & \xmark	& 1,3	&\\
V694 Mon 					& S   	& S 	& 2555$\pm$27 	& $-$					 & 3462	& 1.13$\pm$0.01	& 3854 & 2414$_{1724}^{3658}$ & \xmark	& 1		&\cmark \\
NQ Gem 						& S   	& S 	& 2870$\pm$15 	& $-$					 & 3640	& 1.01$\pm$0.01	& 3951 & 922$_{883}^{965}$ & \xmark	& 1		& \cmark \\
StHA 63 					& S   	& S 	& 3152$\pm$138 	& $-$					 & 3810	& 0.92$\pm$0.05	& 4333 & 8407$_{7157}^{9985}$ &\xmark	& 31	& \\  
WRAY 15-157 				& S,\DD	& S$+$IR  & 2628$\pm$195  & 353$\pm$24             & 3502	& 1.11$\pm$0.07 & 4194 & 8045$_{6672}^{9896}$ & \xmark 	& 1,3	&\\
RX Pup 						& D  	& D     & $-$        & 1702$\pm$50/396$\pm$17  & $-$	& 1.68$\pm$0.05 & $-$ & 1552$_{1244}^{2055}$ & \xmark 	& 1		& \cmark \\
Hen 3-160 					& S   	& S 	& 2433$\pm$65	& $-$					 & 3395	& 1.19$\pm$0.03	& $-$ & 12468$_{9666}^{16299}$ & \cmark	& 3		&\\
AS 201 					    & \DD   & \DD 	& 3111$\pm$499  & 279$\pm$22 		     & 3786	& 0.93$\pm$0.02	& 5582 & 2490$_{2330}^{2671}$ & \xmark	& 1,3	&\\
KM Vel 						& D   	& D 	& $-$		 & 1242$\pm$206/549$\pm$29 & $-$  & 2.33$\pm$0.04 & $-$ & 7361$_{5586}^{9778}$ & \xmark 	& 1		& \\
V366 Car 					& S/D 	& S$+$IR  & 1856$\pm$110  & 849$\pm$23        	 & 3109	& 1.55$\pm$0.09	&$-$ & 4606$_{3326}^{6820}$ &  \cmark	& 1,39	& \xmark\\
SS73 17 					& S/D 	& S$+$IR  & 3026$\pm$397  & 101$\pm$7          	 & 3734	& 0.96$\pm$0.11	& 3667 & 1223$_{1147}^{1310}$ &	          & 		& \cmark \\
Hen 3-461 					& S  	& S 	& 2817$\pm$18 	& $-$					 & 3610	& 1.03$\pm$0.01	& 3291 & 837$_{760}^{930}$ &          &		& \cmark \\
SS73 29 					& S  	& S 	& 2967$\pm$116 	& $-$ 					 & 3698	& 0.98$\pm$0.04	& $-$ & $-$ &\cmark,(\xmark)& 1,(3) & \\
SY Mus						& S 	& S 	& 2971$\pm$90 	& $-$					 & 3701	& 0.98$\pm$0.03	& 3533 & 1520$_{1388}^{1680}$ &\cmark	& 3		& \xmark	\\
BI Cru 						& D  	& D 	& $-$		& 1332$\pm$145/447$\pm$31	 & $-$  & 2.18$\pm$0.03	& $-$ & 3212$_{2903}^{3592}$ &\xmark	& 1		& \cmark \\
Hen 4-121 					& S 	& S 	& 3168$\pm$15 	& $-$					 & 3821	& 0.91$\pm$0.01	& 3296 & 847$_{767}^{945}$ &			& 		& \xmark	\\
LAMOSTJ12280490-014825.7	& S  	& S 	& 3214$\pm$176	& $-$					 & 3850	& 0.90$\pm$0.06	& 4511 & 5470$_{4678}^{6472}$ &\xmark	& 18	&\\
4~Dra 						& S  	& S     & 3061$\pm$104  & $-$					 & 3755 & 0.95$\pm$0.07 & 3727 & $-$ &      &   &\cmark \\    	
RT Cru 						& S  	& S 	& 2695$\pm$91 	& $-$					 & 3540	& 1.08$\pm$0.03	& 3306 & 1581$_{1442}^{3552}$ &\xmark	& 33	& \cmark \\
TX CVn 						& S  	& S$+$IR 	& 2771$\pm$63   & 406$\pm$18         	 & 3583 & 1.05$\pm$0.03	& 4764 & 2476$_{2226}^{2783}$ &\xmark 	&1		& \xmark \\
Hen 2-87 					& S  	& S$+$IR 	& 1758$\pm$114  & 354$\pm$10             & 3065	& 1.65$\pm$0.07	& $-$ & 4024$_{3063}^{5631}$ &\cmark	&3,39 	& \\
Hen 3-828 					& S  	& S 	& 2937$\pm$108	& $-$					 & 3680 & 0.99$\pm$0.04 & $-$ & $-$ &\cmark,(\xmark)	& 3,(19)	& \\
SS73 38 					& D  	& D 	& $-$			& 950$\pm$39 			 & $-$  & 3.05$\pm$0.04 & $-$ & 2736$_{2214}^{3552}$ &\cmark,(\xmark)	& 1,(3)		& \\
Hen 3-863 					& S  	& S 	& 3106$\pm$114	& $-$					 & 3782	& 0.93$\pm$0.04	& 3958 & 3218$_{2506}^{4347}$ &\xmark	& 1,3	& \xmark\\
Sa 3-22 					& S  	& S 	& 2841$\pm$109	& $-$					 & 3624	& 1.02$\pm$0.04	& 3666 & 6398$_{4861}^{8678}$ &\xmark	& 39	& \\
CD-36 8436 					& S  	& S 	& 3051$\pm$100 	& $-$					 & 3749	& 0.95$\pm$0.03	& 3650 & 1795$_{1555}^{2117}$ &			&		& \\
V840 Cen 					& S 	& S 	& 2862$\pm$65 	& $-$					 & 3636	& 1.01$\pm$0.02	& 3941 & 2275$_{2170}^{2390}$ &\xmark	& 1		& \\
Hen 3-905 					& S  	& S 	& 2797$\pm$92 	& $-$					 & 3598 & 1.04$\pm$0.03	& 4019 & 6028$_{4704}^{8009}$ &\cmark	&1,3,19	& \\
RW Hya 						& S  	& S 	& 3109$\pm$112 	& $-$					 & 3784	& 0.93$\pm$0.04	& 3835 & 1217$_{1134}^{1313}$ &\xmark	& 1,3	& \xmark \\
Hen 3-916					& S  	& S 	& 2702$\pm$91 	& $-$					 & 3544	& 1.07$\pm$0.03	& 4578 & 3828$_{3180}^{4774}$ &\cmark	& 3		& \\
V704 Cen 				    & D     & D 	& $-$		  & 1347$\pm$88/484$\pm$19 & $-$  & 2.15$\pm$0.06 & $-$ & 6397$_{4555}^{9045}$ & \xmark & 1,3,33,39& \\
2MASSJ14031865-5809349 		& S 	& S 	& 2659$\pm$94 	& $-$					 & 3519	& 1.09$\pm$0.04	& 4602 & 8166$_{6303}^{10764}$ &\xmark 	& 13	& \\
V852 Cen 					& D  	& D 	& $-$      	   & 997$\pm$31/423$\pm$11 & $-$  & 2.91$\pm$0.04	& $-$ & 4061$_{3316}^{5173}$ &\xmark	& 1,39	& \cmark \\
V835 Cen 					& D  	& D 	& $-$			& 708$\pm$24 			 & $-$  & 4.09$\pm$0.03	& $-$ & $-$ &\cmark	& 1,3,39& \xmark \\
V417 Cen					& \DD 	& D 	& $-$		  & 1347$\pm$89/497$\pm$16 & $-$  & 2.15$\pm$0.07 & $-$ & 1228$_{1160}^{1305}$ &\xmark 	& 1,33	& \\
BD-21 3873 					& S  	& S 	& 3226$\pm$97 	& $-$					 & 3857	& 0.90$\pm$0.03	& 4182 & 2793$_{2480}^{3190}$ &\xmark	& 1,3	& \xmark \\
AE Cir 						& S  	& S 	& 2778$\pm$131 	& $-$					 & 3587	& 1.04$\pm$0.05	& 4340 & 9867$_{7947}^{12540}$ &\cmark	& 41	&\\
Hen 2-127 					& D  	& D 	& $-$			& 1234$\pm$81 			 & $-$  & 2.35$\pm$0.06 & $-$ & 5479$_{3685}^{8256}$ &\cmark 	& 1,3,39& \\
2MASSJ15431767-5857221 		& S  	& S 	& 2806$\pm$152	& $-$					 & 3603	& 1.03$\pm$0.06	& 4525 & 7055$_{5445}^{9505}$ &\cmark	& 13	&\\
Hen 3-1092 					& S 	& S 	& 2811$\pm$98	& $-$					 & 3606	& 1.03$\pm$0.03	& 3812 & 4773$_{3857}^{6158}$ &\cmark	& 1,3,39&\\
Hen 3-1103 					& S  	& S 	& 2907$\pm$94	& $-$					 & 3662	& 1.00$\pm$0.03	& $-$ & 10874$_{8435}^{14296}$ &\cmark    & 3,19  & \\
HD 330036 					& \DD 	& \DD 	& 2507$\pm$142  & 878$\pm$-/358$\pm$-  & 3435 & 1.16$\pm$0.07	& 5101 & $-$ &\xmark	& 1,3,39 &\\
Hen 2-139 					& D  	& D 	& $-$			& 1170$\pm$68 			 & $-$  & 2.48$\pm$0.06	& $-$ & 2423$_{1720}^{3856}$ &\xmark	& 1,3   &\\
T CrB 						& S  	& S 	& 3041$\pm$89 	& $-$					 & 3743	& 0.95$\pm$0.03	& 3985 & 806$_{776}^{840}$ &\xmark	& 1,2   &\cmark \\
2MASSJ16003761-4835228 		& S 	& S 	& 2259$\pm$48 	& $-$					 & 3304	& 1.28$\pm$0.02	& 3783 & 5028$_{3751}^{7055}$ &\cmark	&13	    &\\
AG Dra 						& S  	& S 	& 3070$\pm$118 	& $-$					 & 3760	& 0.94$\pm$0.04	& 4075 & 3888$_{3531}^{4315}$ &\cmark	& 1,2   &\cmark \\
WRAY 16-202 				& S  	& S 	& 2535$\pm$105 	& $-$					 & 3451 & 1.14$\pm$0.04	& 3285 & 4145$_{2886}^{6268}$ &	    	&		& \\
V347 Nor 					& D  	& D 	& $-$			& 1287$\pm$51 	  		 & $-$	& 2.25$\pm$0.04	& $-$ & 6115$_{3991}^{9536}$ &\xmark	& 1,3,39&\cmark \\
UKS Ce-1 					& S  	& S$+$IR 	& 2903$\pm$129  & 117$\pm$-          	 & 3660 & 1.00$\pm$0.04	& 3799 & 9178$_{7083}^{12228}$ &\cmark,(\xmark)& 1,(3)	& \xmark \\
IRG J16194-2810 			& S 	& S		& 3100$\pm$152	& $-$					 & 3779 & 0.93$\pm$0.05	& 3511 & 2293$_{1832}^{3041}$ &		    &		& \cmark \\
QS Nor						& S  	& S 	& 2570$\pm$125 	& $-$					 & 3470	& 1.13$\pm$0.05	& 3659 & 7163$_{5442}^{9741}$ &\cmark ?,(\xmark)	& 4,(39) &\\
WRAY 15-1470 				& S  	& S 	& 2763$\pm$73 	& $-$					 & 3578	& 1.05$\pm$0.03	& $-$ & 8617$_{6425}^{11896}$ &\xmark    & 3,20  & \xmark \\
Hen 2-171 					& D     & D 	& $-$		  & 1347$\pm$31/703$\pm$46 & $-$  & 2.15$\pm$0.03	& $-$ & $-$ &\cmark,(\xmark)	& 1,3,39,(20)	&\\
Hen 3-1213					& S  	& S 	& 2872$\pm$93 	& $-$					 & 3462 & 1.01$\pm$0.03	& 3763 & 3972$_{3161}^{5248}$ &\xmark	& 3,19  & \xmark \\
IGR J16358-4726 			& S? 	& ? 	& $-$ 			& $-$				 	 & $-$	& $-$ &			$-$ & $-$ & $-$    &  $-$    & \cmark \\
Hen 2-173 					& S  	& S 	& 2767$\pm$104 	& $-$					 & 3581 & 1.05$\pm$0.04	& 4070 & 3547$_{2679}^{5045}$ & \cmark,(\xmark)	& 3,20,(39)	&\\
Hen 2-176 					& S,D 	& S 	& 1849$\pm$91 	& $-$					 & 3106	& 1.57$\pm$0.05	& 3726 & 5184$_{3536}^{7736}$ &\cmark    & 1,3,39&\\
2MASSJ16422739-4133105 		& D 	& D 	& $-$			& 1090$\pm$45 			 & $-$  & 2.66$\pm$0.04	& $-$ & 7001$_{5085}^{9791}$ &\cmark	&13		&\\
KX TrA 						& S  	& S 	& 2685$\pm$52 	& $-$					 & 3534	& 1.08$\pm$0.02	& 4101 & 4582$_{3649}^{6028}$ &\cmark 	& 3,19,39& \xmark \\
AS 210 						& D  	& D 	& $-$			& 1169$\pm$30 			 & $-$  & 2.48$\pm$0.03	& $-$ & 7946$_{5720}^{11511}$ &\cmark	& 1,3,20&\xmark \\
HK Sco 						& S  	& S 	& 3053$\pm$104	& $-$					 & 3750	& 0.95$\pm$0.03	& 3455 & 3713$_{3005}^{4820}$ &\cmark 	& 3,20	&\\
CL Sco 						& S  	& S 	& 2808$\pm$77 	& $-$					 & 3604	& 1.03$\pm$0.03	& 4022 & 8715$_{6503}^{12197}$ &\xmark	& 1,2,3,20&\\
SS73 71 					& S  	& S 	& 2921$\pm$89 	& $-$					 & 3670	& 0.99$\pm$0.04 & 3640 & $-$ &\xmark	& 22	&\\
MaC 1-3 					& D  	& S 	& 2501$\pm$58 	& $-$					 & 3432	& 1.16$\pm$0.02	& 3380 & $-$ &\cmark	& 39	& \\
V1535 Sco                   & S     & S     & 2523$\pm$73   & $-$                    & 3443 & 1.15$\pm$0.03 & 3894 & 4558$_{3523}^{6257}$ &          &       & \\
2MASSJ17050868-4849122 		& S 	& S 	& 2834$\pm$119 	& $-$					 & 3619	& 1.02$\pm$0.04	& 3670 & 8340$_{5927}^{11829}$ &\cmark 	&13		&\\
V934 Her 					& S 	& S 	& 3415$\pm$17 	& $-$					 & 3979 & 0.85$\pm$0.01	& 3655 & 536$_{526}^{546}$ &			& 		&\cmark \\
V455 Sco 					& S 	& S$+$IR  & 2603$\pm$172  & 103$\pm$-			  	 & 3488	& 1.11$\pm$0.07 & $-$ & 2383$_{1800}^{3462}$ &\cmark 	& 3,20,39&\\
Hen 3-1341 					& S	    & S 	& 2823$\pm$178 	& $-$					 & 3613	& 1.03$\pm$0.06	& 4449 & 4422$_{3391}^{6175}$ &\cmark	& 1,3	&\cmark \\
Hen 3-1342 					& S  	& S 	& 2975$\pm$109 	& $-$					 & 3703	& 0.97$\pm$0.04	& 4024 & 7484$_{5584}^{10579}$ &\cmark	& 1,3,20&\\
AS 221 						& S  	& D 	& $-$		  & 1347$\pm$66/363$\pm$23 & $-$  & 2.15$\pm$0.05 & $-$ & 7346$_{4965}^{11113}$ &\cmark,(\xmark)	& 3,39,(20)	&\\
PN H 2-5 					& S,D  	& S 	& 2821$\pm$115 	& $-$                    & 3612 & 1.03$\pm$0.04 & 3296 & 2816$_{1799}^{5426}$ &\cmark,(\xmark)	& 3,39,(20)	& \\
V1534 Sco                   & S     & S     & 2595$\pm$109  & $-$                    & 3484 & 1.12$\pm$0.05 & 3709 & 7339$_{4729}^{11432}$ &         &       & \cmark \\
PN Sa 3-43 					& S  	& S 	& 2697$\pm$78 	& $-$					 & 3541	& 1.07$\pm$0.03	& 4065 & 5517$_{3739}^{8862}$ &			&		& \\
SWIFTJ171951.7-300206 		& ? 	& S 	& 3068$\pm$70 	& $-$					 & 3759	& 0.94$\pm$0.02	& 3671 &  187$_{185}^{189}$ &			&		& \cmark \\
Draco C-1 (Draco SySt-1)	& S 	& S 	& 3240$\pm$125	& $-$					 & 3866	& 0.89$\pm$0.04	& $-$ & $-$ &\xmark	& 1		& \cmark \\
PN Th 3-7 					& S 	& S 	& 2592$\pm$79 	& $-$				& 3482	& 1.12$\pm$0.03	& 3316 & $-$ &\cmark,(\xmark) &3,39,(20)	&\\
356.04+03.20 				& S 	& S 	& 2547$\pm$95 	& $-$					 & 3457	& 1.14$\pm$0.04	& 3295 & $-$ &\cmark		&12		&\\
PN Th 3-17 					& S  	& S 	& 2683$\pm$103	& $-$					 & 3533	& 1.08$\pm$0.04	& 3349 & 5546$_{3288}^{9659}$ &\xmark		& 3,39  &\\
358.46+03.54 				& S  	& S 	& 2872$\pm$117 	& $-$					 & 3642 & 1.01$\pm$0.04	& 3698 & 8606$_{5753}^{13027}$ &	\cmark	&12		&\\
PN Th 3-18 					& S  	& S 	& 2693$\pm$80 	& $-$					 & 3539	& 1.08$\pm$0.03	& 3683 & 2017$_{1702}^{2468}$ &\cmark		& 3,20,39	& \\
Hen 3-1410 					& S  	& S 	& 2166$\pm$31   & $-$					 & 3258 & 1.34$\pm$0.02 & 4336 & 7245$_{5047}^{10965}$ &\cmark,(\xmark) & 1,3,(20)	&\\
357.32+01.97 				& S 	& S$+$IR  & 2523$\pm$151  & 101$\pm$-    	    	 & 3444 & 1.15$\pm$0.08 & 3812 &  11185$_{7730}^{16044}$ &\xmark 	& 12	&\\
V2116 Oph 					& S  	& S 	& 2137$\pm$39 	& $-$					 & 3244	& 1.36$\pm$0.02	& 3407 & 7611$_{4854}^{11887}$ &\xmark		& 1		&\cmark \\
PN  Th 3-29 				& S  	& S 	& 2469$\pm$74 	& $-$					 & 3415	& 1.17$\pm$0.03	& 3709 & 4565$_{2770}^{8303}$ &\cmark   	& 3,4,39 &\\
IGR J17329-273              & S     & S     & 1923$\pm$88   & $-$                    & 3140 & 1.51$\pm$0.05 &  $-$ & $-$ &         &        & \cmark \\ 
PN  Th 3-30					& S  	& S 	& 2459$\pm$63 	& $-$					 & 3410	& 1.18$\pm$0.03	& 3772 & 6355$_{4002}^{10454}$ &\cmark		& 1,3,20,39&\\
2MASSJ17334728-2719266 		& S  	& S$+$IR  & 1881$\pm$95   & 399$\pm$31        	 & 3121 &1.54$\pm$0.08  & $-$ & $-$ &\xmark 	&13		&\\
PN Th 3-31 					& S  	& S 	& 2335$\pm$50	& $-$					 & 3344	& 1.24$\pm$0.02	& 3354 & $-$ &\cmark,(\xmark)	& 3,(39)   &\\
M 1-21 						& S  	& S 	& 2668$\pm$71 	& $-$					 & 3524	& 1.09$\pm$0.03	&$-$ & 6867$_{4499}^{10742}$ &\cmark		& 1,3,39&\\
357.98+01.57 				& S 	& S 	& 2362$\pm$80 	& $-$					 & 3358	& 1.23$\pm$0.03	& 3294 & $-$ & \cmark$^{\dag}$ & 12&\\
Hen 2-251 					& D  	& D 	& $-$		   & 999$\pm$51/389$\pm$31 & $-$  & 2.90$\pm$0.08	&$-$ & 7327$_{4836}^{11422}$ &\cmark		& 1,33,39	&\\
NSV 22840 					& S  	& S 	& 2393$\pm$67 	& $-$					 & 3375	& 1.21$\pm$0.03	& 3701 & 5798$_{3616}^{9787}$ &\xmark		& 12	&\\
PN Pt 1  					& S  	& S 	& 2643$\pm$87 	& $-$					 & 3510	& 1.10$\pm$0.03	& 4704 & 6107$_{4363}^{9121}$ &\cmark 	& 1,3	&\\
2MASSJ17391715-3546593		& S  	& S 	& 2044$\pm$111 	& $-$					 & 3198 & 1.42$\pm$0.06	& $-$ & $-$ &\cmark		& 13	&\\
K 6-6 						& S  	& S 	& 1782$\pm$77 	& $-$                    & 3075 & 1.63$\pm$0.04 & $-$ & 4077$_{2542}^{7486}$ &\cmark		& 39	& \\
RT Ser 						& S  	& S 	& 2650$\pm$68 	& $-$					 & 3514	& 1.09$\pm$0.03 & 3348 & 3683$_{2671}^{6177}$ &\cmark		&1,3	&\\
359.76+01.15				& S 	& S$+$IR  & 1756$\pm$36   & 328$\pm$24         	 & 3064 & 1.65$\pm$0.02 & 3363 & 7399$_{4728}^{11717}$ &\xmark 	& 12	&\\
AE Ara 						& S  	& S 	& 2825$\pm$92 	& $-$					 & 3614	& 1.03$\pm$0.03	& 4275 & 1285$_{1124}^{1498}$ &\xmark		& 3,19,20,39&	\\
SS73 96 					& S  	& S 	& 2454$\pm$78 	& $-$					 & 3410	& 1.18$\pm$0.03	& 3709 & 2138$_{1489}^{3625}$ &\xmark		& 3,20	&\\
2MASSJ17422035-2401162 		& S  	& S 	& 2525$\pm$94 	& $-$					 & 3445	& 1.15$\pm$0.04	& $-$ & $-$ &\cmark		&13		&\\
UU Ser 						& S  	& S 	& 2899$\pm$142 	& $-$					 & 3658	& 1.00$\pm$0.05	& 3666 & 6596$_{5204}^{8756}$ &\cmark, (\xmark) & 39,(3)		&\\
V2110 Oph 					& S/D  	& S 	& 1956$\pm$101 	& $-$					 & 3156	& 1.48$\pm$0.05	& 3289 & $-$ &\xmark		& 1,3	&\\
V916 Sco 					& S 	& S 	& 2797$\pm$157 	& $-$					 & 3598	& 1.04$\pm$0.06	& $-$ & $-$ &			&		&\\
K 5-33  					& D  	& \DD 	& 1137$\pm$148  & 598$\pm$-/194$\pm$-    & $-$  & 2.55$\pm$0.33 & $-$ & $-$ &\cmark	&12		&\\
XMMUJ174445.5-295044 		& ?  	& ? 	& $-$ 			& $-$					 & $-$	& $-$			& $-$ & $-$ &			&		&\cmark \\
354.98-02.87 				& D 	& D 	& $-$ & 1047$\pm$-/644$\pm$-/349$\pm$-   & $-$	& 2.77$\pm$0.45	& $-$ & $-$ &\cmark & 12	&\\
355.39-02.63 				& S 	& S 	& 2675$\pm$84 	& $-$ 					 & 3529	& 1.08$\pm$0.03	& 3698 & $-$ &\cmark	& 12	&\\
AS 241						& S 	& S$+$IR 	& 2303$\pm$124  & 388$\pm$25 			 & 3328	& 1.26$\pm$0.07	& $-$ & 1838$_{1591}^{2174}$ &\cmark$^{\dag}$,(\xmark) & 3,(39) &	\\
Hen 2-275					& S  	& S 	& 2869 $\pm$131	& $-$					 & 3640	& 1.01$\pm$0.05	& 4408 & 7412$_{4958}^{11254}$ &\cmark 	& 4,39 	&\\
2MASSJ17463311-2419558 		& S 	& S$+$IR  & 2206$\pm$151  & 301$\pm$17 			 & 3278 & 1.31$\pm$0.08 & 3696 & 6420$_{4354}^{9858}$ &\xmark		& 13 	&\\
355.28-03.15 				& S 	& S 	& 2568$\pm$81 	& $-$					 & 3469	& 1.13$\pm$0.03	& 3293 & $-$ &\xmark		& 12	&\\
V917 Sco					& S  	& S 	& 2740$\pm$100 	& $-$					 & 3565	& 1.06$\pm$0.04	& 3743 & $-$ &\cmark		& 3 	&\\
PN H 1-36 					& D 	& D 	& $-$ &	1043$\pm$-/617$\pm$-/278$\pm$-   & $-$  & 2.78$\pm$-    & $-$ & $-$ &\cmark,(\xmark) & 1,(3,20) & 
\\
JaSt2-6 					& D  	& D 	& $-$		   & 840$\pm$19/218$\pm$16 & $-$  & 3.45$\pm$0.03	& $-$ & $-$ &	 		& 		& \\
RS Oph 						& S  	& S 	& 2552$\pm$94   & $-$					 & 3460 & 1.14$\pm$0.04 & 4030 & 2137$_{1914}^{2416}$ &\xmark,(\cmark) & 1,2,(3) & \\
WRAY 16-312 				& D  	& D 	& $-$			& 842$\pm$60 			 & $-$	& 3.44$\pm$0.07	& $-$ & $-$ &\cmark		& 1,3   & \\
V4141 Sgr 					& D,S 	& S 	& 2393$\pm$146 	& $-$					 & 3375	& 1.21$\pm$0.06	& 3655 & 3174$_{2036}^{5691}$ &\xmark		& 39 	& \\
ALS 2 						& S 	& S 	& 2618$\pm$121 	& $-$					 & 3497	& 1.11$\pm$0.07	& 3728 & 6981$_{5413}^{9409}$ &\cmark		& 4,39	& \\
AS 245 						& S,D 	& S 	& 1968$\pm$59 	& $-$					 & 3162	& 1.47$\pm$0.03	& $-$ & 6620$_{4893}^{9394}$ &\cmark		& 3,39	& \\
Hen 2-294					& S  	& S 	& 2241$\pm$73 	& $-$					 & 3296	& 1.29$\pm$0.03	& 4328 & 6463$_{4558}^{9805}$ &\cmark		& 3,39	& \\
JaSt79 						& D  	& D 	& $-$		  & 1259$\pm$87/498$\pm$29 & $-$  & 2.34$\pm$0.08	& $-$ & $-$ & \xmark 	& 12	& \\
PN Bl 3-14					& S 	& S 	& 2524$\pm$91 	& $-$					 & 3445	& 1.15$\pm$0.04	& 3709 & $-$ &\cmark 	& 3		& \\
000.49-01.45 				& S 	& S 	& 2525$\pm$101 	& $-$					 & 3445	& 1.15$\pm$0.04	& 3336 & $-$ &\xmark		& 12	&		\\
PN  Bl 3-6 					& S  	& S 	& 2631$\pm$97 	& $-$					 & 3504	& 1.10$\pm$0.04	& 3367 & 7359$_{4849}^{11512}$ &\cmark 	& 4,39	&\\
PN Bl L 					& S  	& S 	& 2393$\pm$68	& $-$					 & 3375	& 1.21$\pm$0.03	& $-$ & 5813$_{3438}^{10045	}$ &\cmark		& 3		&\\
V745 Sco 					& S     & S$+$IR  & 2039$\pm$29   & 398$\pm$22  		 	 & 3196 & 1.42$\pm$0.02 & 3338 & $-$ &\xmark 	& 1		&\\
MaC 1-9 					& S  	& S 	& 2577$\pm$73 	& $-$					 & 3474 & 1.12$\pm$0.03	& 4297 & 3969$_{2655}^{6657}$ & \xmark	& 39	&\\
AS 255 						& S,D 	& S 	& 2955$\pm$95 	& $-$					 & 3691	& 0.98$\pm$0.03	& 4004 & 6963$_{4825}^{10611}$ &\cmark,(\xmark)  & 1,19,20,(3) & \\
V2416 Sgr 					& S  	& S 	& 2576$\pm$ 84	& $-$					 & 3473	& 1.13$\pm$0.03	& 3319 & 2738$_{1701}^{5171}$ &\cmark		& 3,20,39&\\
PHR 1757-2718 				& S  	& S 	& 2211$\pm$97 	& $-$					 & 3281	& 1.31$\pm$0.06	& 3488 & $-$ &\cmark 	&12		&\\
H 1-45 						& D  	& D 	& $-$			& 997$\pm$48 			 & $-$	& 2.91$\pm$0.05	& $-$ & $-$ &\xmark 	& 12	& \\
H 2-34 						& S 	& S 	& 2607$\pm$101 	& $-$					 & 3490	& 1.11$\pm$0.04	& 3709 & $-$ &\cmark	& 4		&\\
002.86-01.88 				& S  	& S 	& 2663$\pm$113 	& $-$					 & 3522	& 1.09$\pm$0.04	& $-$ & $-$ &\cmark	&12		& \\
003.46-01.92 				& S  	& S 	& 2434$\pm$84 	& $-$					 & 3396	& 1.19$\pm$0.04	& 3719 & 4310$_{2980}^{6922}$ &\xmark	& 12	&\\
SS73 117 					& S 	& S 	& 1853$\pm$36 	& $-$					 & 3108	& 1.56$\pm$0.02	& $-$ & $-$ &\xmark,(\cmark) & 3,(20)	&\\
AS 269 						& \DD 	& \DD 	& 2639$\pm$139  & 617$\pm$70             & 3508	& 1.11$\pm$0.06	& $-$ & $-$ &\xmark   	& 39	& \\
ShWi 5 						& \DD   & \DD 	& 3653$\pm$-    & 801$\pm$-/210$\pm$-    & 4138 & 0.79$\pm$-	& $-$ & $-$ & \xmark	& 12	& \\
001.70-03.67 				& S  	& S 	& 3026$\pm$130 	& $-$					 & 3734	& 0.96$\pm$0.04	& $-$ & 2106$_{890}^{6603}$ &\xmark	& 12	& \\
Ap 1-8 						& S 	& S 	& 2767$\pm$137 	& $-$					 & 3581	& 1.05$\pm$0.05	& $-$ & $-$ &\cmark	& 3,20,39  & \xmark \\
SS73 122 					& S/D?  & S$+$IR  & 1844$\pm$48   & 444$\pm$13 		  & 3104	& 1.57$\pm$0.03	& $-$ & 10222$_{7423}^{14315}$ &\cmark,(\xmark) & 1,20,36,39(3) & 	\\
AS 270 						& S  	& S 	& 2714$\pm$99 	& $-$					 & 3550	&1.07$\pm$0.04	& 4065 & 3229$_{2747}^{4514}$ &\xmark		& 3,19,20 & \\
H 2-38 						& S/D 	& S$+$IR  & 2639$\pm$55   & 474$\pm$28 			 & 3508 & 1.1$\pm$0.03	& $-$ & 10515$_{7306}^{15088}$ &\cmark 	& 1,3,20,39 & \xmark\\
SS73 129 					& S  	& S 	& 2975$\pm$145  & $-$					 & 3703 & 0.97$\pm$0.05	& 3851 & 5918$_{4432}^{8462}$ &\cmark		& 1,3,20,39 & \\
Hen 3-1591 					&S/\DD? & S$+$IR  & 2225$\pm$133  & 504$\pm$19 			 & 3288 & 1.31$\pm$0.08 & 4454 & 1171$_{1084}^{1272}$ &\xmark		& 1,3,20 & \cmark \\
V615 Sgr 					& S  	& S 	& 2938$\pm$125	& $-$					 & 3681	& 0.99$\pm$0.04	& 3710 & 7117$_{5152}^{10418}$ &\xmark		& 3,20,39	& \\
Ve 2-57 					& S 	& S 	& 2711$\pm$125 	& $-$ 					 & 3549	& 1.07$\pm$0.05	& 3290 & 6064$_{4100}^{9284}$ &\cmark\ ?	& 3		& \\
AS 276 						& S,D 	& S 	& 3005$\pm$130 	& $-$					 & 3721	& 0.96$\pm$0.04	& 3657 & 6503$_{4832}^{9319}$ &\cmark		& 3,20	& \\
Ap 1-9 						& S 	& S 	& 2765$\pm$68 	& $-$					 & 3580 & 1.05$\pm$0.03 & $-$ & 8866$_{6403}^{12677}$ &\cmark,(\xmark) & 3,(20,39) & \xmark \\
AS 281 						& S  	& S 	& 2889$\pm$114	& $-$					 & 3652	& 1.00$\pm$0.04	& 4040 & 8744$_{6084}^{12794}$ & \cmark	& 3,20,36,39 & \xmark \\
V2506 Sgr 					& S  	& S 	& 2799$\pm$97 	& $-$					 & 3599	& 1.04$\pm$0.04	& 4220 & 4143$_{2875}^{6699}$ &\cmark	& 3,20,39	& \\
V5590 Sgr                   & S     & S$+$IR  & 1757$\pm$99   & 644$\pm$53             & 3064 & 1.65$\pm$0.05 & $-$ & 8892$_{6526}^{12516}$ &         &           & \\ 
SS73 141 					& S 	& S 	& 2873$\pm$118 	& $-$					 & 3642	& 1.01$\pm$0.04	& 3774 & 9168$_{6447}^{13397}$ &\xmark	& 3,20	& \\
AS 289 						& S  	& S     & 2524$\pm$84 	& $-$				 & 3445	& 1.15$\pm$0.03	& 3295 & 1664$_{1364}^{2125}$ &\xmark,(\cmark) & 1,2,3,(19,20) & \xmark \\
2MASSJ18131474-1007218 		& S  	& S 	& 2696$\pm$116 	& $-$					 & 3540	& 1.07$\pm$0.04	& 3521 & 6137$_{4305}^{8854}$ &\cmark	&13		&\\
Y CrA 						& S  	& S 	& 2876$\pm$81 	& $-$					 & 3644	& 1.01$\pm$0.03	& 4577 & 2682$_{2097}^{3685}$ &\cmark	& 3,19,20 & \xmark \\
YY Her 						& S  	& S 	& 3070$\pm$120 	& $-$					 & 3760	& 0.94$\pm$0.04	& 3581 & 5507$_{4516}^{6910}$ &\xmark	& 1,2,3	& \xmark \\
V2756 Sgr 					& S  	& S 	& 2850$\pm$100 	& $-$					 & 3629	& 1.02$\pm$0.04	& $-$ & 8881$_{6297}^{12912}$ &\cmark,(\xmark)	& 3,20,(39)	&\\
FG Ser 						& S  	& S 	& 2764$\pm$87 	& $-$					 & 3579	& 1.05$\pm$0.03	& 3319 & 1214$_{1040}^{1456}$ &\xmark	& 1,3	&\xmark \\
HD 319167 					& S  	& S 	& 2829$\pm$95 	& $-$					 & 3617	& 1.02$\pm$0.03	& $-$ & 10433$_{7408}^{14904}$ & \xmark 	& 3,20,39	&\\
Hen 2-374 			    	& S 	& S 	& 2693$\pm$92 	& $-$					 & 3539	& 1.08$\pm$0.03	& 3335 & 4003$_{2602}^{6615}$ &\cmark, (\xmark)& 3,(20,39) &\\
Hen 2-376 					& S  	& S 	& 2913$\pm$132 	& $-$					 & 3666	& 0.99$\pm$0.05	& 3431 & 6727$_{4761}^{10047}$ &\xmark	& 4,33,39	&\\
V4074 Sgr 					& S 	& S$+$IR  & 2759$\pm$211  & 139$\pm$15 			 & 3576	& 1.05$\pm$0.08	& 4371 & 1930$_{1779}^{2108}$ &\cmark 	& 3		& \\
V2905 Sgr 					& S  	& S 	& 2540$\pm$86 	& $-$					 & 3454	& 1.14$\pm$0.03	& 4165 & 5263$_{4223}^{6875}$ &\xmark	& 39		& \\
Hen 2-375 					& D  	& \DD	& 2909$\pm$-    & 755$\pm$-/339$\pm$-	 & 3663 & 1.01$\pm$-	&$-$ & 5947$_{4096}^{8945}$ &\cmark		&12		& \\
StHA 149 					& S 	& S 	& 2961$\pm$129 	& $-$					 & 3695	& 0.98$\pm$0.04	& 3775 & 3727$_{3270}^{4340}$ &\cmark		& 6		&	\\
Hen 3-1674					& S  	& S 	& 2832$\pm$129 	& $-$					 & 3618	& 1.02$\pm$0.05	& 3709 & $-$ &\cmark 	& 1,3	& \\
AR Pav 						& S  	& S 	& 2982$\pm$119 	& $-$					 & 3710	& 0.97$\pm$0.04	& 4342 & 5544$_{4697}^{6708}$ &\cmark		& 3		& \xmark \\
V3929 Sgr 					& D  	& D 	& $-$		  & 1058$\pm$52/442$\pm$32   & $-$  & 2.74$\pm$0.08	& $-$ & $-$ &\xmark		& 1,3,20& \\
V3804 Sgr 					& S 	& S$+$IR  & 2517$\pm$71   & 301$\pm$17			 & 3441 & 1.15$\pm$0.03 & 5000 & 5823$_{3886}^{9357}$ &\xmark 	& 3,20  & \\
V443 Her 					& S  	& S 	& 2967$\pm$103 	& $-$					 & 3698	& 0.98$\pm$0.04	& 3749 & 1999$_{1844}^{2182}$ &\xmark		& 1,3   & \xmark\\
V3811 Sgr 					& S  	& S 	& 2201$\pm$52 	& $-$					 & 3276 & 1.32$\pm$0.03	& $-$ & 8225$_{5818}^{11756}$ &\cmark,(\xmark)& 1,3,(20) &	\\
V4018 Sgr 					& S  	& S 	& 3056$\pm$115 	& $-$					 & 3752	& 0.95$\pm$0.04	& $-$ & edw &\xmark		& 1,3,19 &	\\
2MASSJ18272892-1555547 		& S  	& S 	& 2406$\pm$78 	& $-$					 & 3381	& 1.20$\pm$0.03	& 3384 & $-$ &\cmark		&13		& \\
SS383 						& S  	& S 	& 2953$\pm$87 	& $-$					 & 3690	& 0.98$\pm$0.03	& $-$ & $-$ &\xmark		&28		& \\
IPHASJ182906.08-003457.2 	& S  	& S 	& 2611$\pm$109 	& $-$					 & 3493	& 1.11$\pm$0.04	& 3346 & 6626$_{4778}^{9218}$ &\cmark		& 9		&	\\
2MASSJ18300636-1940315 		& S  	& S 	& 2614$\pm$99 	& $-$					 & 3494	& 1.11$\pm$0.04	& $-$ & 8182$_{5782}^{11721}$ &\cmark		&13		& \\
V3890 Sgr 					& S 	& S 	& 2530$\pm$63   & $-$					 & 3448	& 1.15$\pm$0.03	& $-$ & 4357$_{3036}^{6896}$ &			&		& \\
IPHASJ183501.83+014656.0 	& S  	& S 	& 2469$\pm$81 	& $-$					 & 3415 & 1.17$\pm$0.03	& 3335 & 3361$_{2386}^{5080}$ &\xmark 	& 9		& \\
Sct X-1 					& S,D 	& D 	& $-$			& 925$\pm$31 			 & $-$	& 3.13$\pm$0.03	& $-$ & $-$ &			&		& \cmark \\
V2601 Sgr 					& S  	& S 	& 2813$\pm$85 	& $-$					 & 3607	& 1.03$\pm$0.03	& 3904 & 5011$_{3501}^{7792}$ &\xmark		& 3,20,39	& \\
K 3-9 						& D  	& D 	& $-$			& 1040$\pm$47 			 & $-$	& 2.79$\pm$0.05	& $-$ & 3549$_{2469}^{5628}$ &\cmark		& 1,4,39 	& \\
IPHASJ184144.00-012839.5 	& S 	& S 	& 2421$\pm$106 	& $-$					 & 3389	& 1.20$\pm$0.04	& 3294 & 5703$_{3984}^{8189}$ &\cmark		&16		& \\
AS 316 						& S 	& S 	& 2792$\pm$94 	& $-$					 & 3595	& 1.04$\pm$0.03	& 3482 & 6568$_{4889}^{9345}$ &\cmark 	& 3,19,20,39 &	\\
StHA 154 					& ? 	& S 	& 2767$\pm$91 	& $-$					 & 3581	& 1.05$\pm$0.03	& 3293 & 2825$_{2201}^{3860}$ &\cmark		& 1		&\\ 
DQ Ser 						& S 	& S 	& 2688$\pm$98 	& $-$					 & 3536	& 1.08$\pm$0.04	& 3586 & 5675$_{4204}^{7893}$ &			&		& \\
IPHASJ184446.08+060703.5 	& S  	& S 	& 2479$\pm$74	& $-$					 & 3420	& 1.17$\pm$0.03	& 4283 & 7816$_{5847}^{10583}$ &\cmark		& 9		& \\
V4368 Sgr 					& ? 	& S$+$IR  & 3299$\pm$287 	& 338$\pm$22			 & 3904	& 0.88$\pm$0.09 & $-$ & 5044$_{3821}^{7120}$ &\xmark		& 1		&\\	
IPHASJ184733.03+032554.3 	& S  	& S 	& 2225$\pm$104 	& $-$					 & 3288	& 1.30$\pm$0.05	& $-$ & $-$ &\xmark 	& 9		&\\
MWC 960 					& S  	& S 	& 2969$\pm$120 	& $-$					 & 3699	& 0.98$\pm$0.04	& 3880 & 4433$_{4352}^{6057}$ &\cmark		& 1,3	& \xmark \\
AS 323 						& S  	& S 	& 2849$\pm$119 	& $-$					 & 3628	& 1.02$\pm$0.04	& 3836 & 4614$_{3485}^{6512}$ &\cmark		& 4,39	&\\
AS 327 						& S  	& S 	& 2943$\pm$112 	& $-$					 & 3684	& 0.98$\pm$0.04	& $-$ & $-$ &\cmark		&1,3,19,20,39	&\xmark \\
FN Sgr 						& S 	& S 	& 3394$\pm$218 	& $-$					 & 3965	& 0.85$\pm$0.06	& $-$ & 5422$_{4201}^{7410}$ &\cmark		& 1,3,20	&\\
IPHASJ185323.58+084955.0 	& S  	& S 	& 2502$\pm$74 	& $-$					 & 3433	& 1.16$\pm$0.03	& 3349 & 2766$_{1912}^{4464}$ &\cmark		& 9		&\\
Pe 2-16 					& S  	& S 	& 2320$\pm$62 	& $-$					 & 3336	& 1.25$\pm$0.03	& 3749 & 5210$_{3581}^{7940}$ &\cmark,(\xmark) & 39,(1,3)	&\\
IPHASJ185704.44+002631.7 	& S 	& S$+$IR  & 2127$\pm$174  & 412$\pm$18			 & 3239	& 1.36$\pm$0.11 & 3349 & $-$ &\xmark 	&26		& \\
CM Aql 						& S  	& S 	& 2686$\pm$88	& $-$					 & 3535	& 1.08$\pm$0.03	& 4058 & 5870$_{4080}^{8770}$ &\xmark		& 1,3	& \\
V919 Sgr					& S  	& S 	& 2832$\pm$80 	& $-$					 & 3618	& 1.02$\pm$0.03	& 3523 & 6072$_{4237}^{9156}$ &\xmark		& 1,3	&\\
V1413 Aql 					& S  	& S 	& 2601$\pm$82 	& $-$					 & 3487	& 1.11$\pm$0.03	& 4188 & 5557$_{4573}^{6988}$ &\xmark		& 1,3,39	& \\
NSV 11749                   & S     & ?     & $-$           & $-$                    & $-$  & $-$           & $-$ & $-$ &\cmark     & 40    & \\
IPHASJ190742.36+000251.1 	& S  	& S 	& 2721$\pm$94	& $-$					 & 3554	& 1.07$\pm$0.04	& 3650 & 9133$_{6900}^{12250}$ &\cmark		&16		&\\
IPHASJ190832.31+051226.5 	& S,D? 	& S 	& 2350$\pm$85 	& $-$					 & 3352	& 1.23$\pm$0.04	& 3295 & $-$ &\xmark 	& 9		&\\
IPHASJ190924.64-010910.2 	& S		& S 	& 2588$\pm$102 	& $-$					 & 3480	& 1.12$\pm$0.04	& 3920 & 5332$_{3525}^{8257}$ &\xmark 	& 26	&	\\
PN K 3-22 					& D  	& D 	& $-$		  & 1154$\pm$92/484$\pm$25   & $-$  & 2.51$\pm$0.20 & $-$ & $-$ &\cmark 	& 8		&\\
NSV 11776 					& S 	& S 	& 2419$\pm$84 	& $-$					 & 3388	& 1.20$\pm$0.04	& $-$ & $-$ &\cmark		& 33	&\\
Ap 3-1						& S  	& S 	& 2630$\pm$82 	& $-$					 & 3503	& 1.10$\pm$0.03	& 3307 & 6282$_{4375}^{9044}$ &\xmark		& 1		&\\
MaC 1-17 					& S  	& S 	& 2772$\pm$110 	& $-$					 & 3584	& 1.05$\pm$0.04 & 3805 & 7788$_{5615}^{11074}$ &\xmark		& 39	&\\
V352 Aql 					& S 	& S 	& 2813$\pm$134 	& $-$					 & 3607	& 1.03$\pm$0.05	& 4456 & 7231$_{5261}^{10094}$ &\cmark		& 39	&\\
ALS 1 						& S 	& S 	& 2718$\pm$192 	& $-$					 & 3553	& 1.07$\pm$0.08	& 4145 & 7862$_{5742}^{11024}$ &\cmark ?,(\xmark)	& 39,(4) &\\
BF Cyg 						& S  	& S 	& 2685$\pm$61 	& $-$					 & 3534	& 1.08$\pm$0.02	& 4762 & 4236$_{3807}^{4769}$ &\xmark		& 1		&\\
CH Cyg 						& S 	& S 	& 1754$\pm$105 	& $-$					 & 3063	& 1.65$\pm$0.07	& 3709 & $-$ &\xmark		& 1, 2	&\cmark \\
StHA 164 					& S  	& S 	& 3017$\pm$104 	& $-$					 & 3728	& 0.96$\pm$0.04	& 3305 & 4851$_{3638}^{6821}$ &\cmark		& 6		&\\
IPHASJ193436.06+163128.9 	& S 	& S 	& 2553$\pm$106 	& $-$					 & 3461	& 1.14$\pm$0.04	& 3335 & 4729$_{3306}^{7022}$ &\xmark 	& 9		&\\
IPHASJ193501.31+135427.5 	& S 	& S 	& 2713$\pm$109 	& $-$					 & 3550	& 1.07$\pm$0.04	& 3947 & 7349$_{5593}^{9905}$ &\xmark 	& 9		&\\
IPHASJ193830.62+235438.4 	& D  	& D 	& $-$			& 1120$\pm$13 			 & $-$  & 2.59$\pm$0.01	& $-$ & $-$ &\cmark		&16		&\\
IPHASJ193943.36+262933.1 	& D  	& D 	& $-$			& 719$\pm$29			 & $-$  & 4.03$\pm$0.04	& $-$ & $-$ &\xmark		& 1,16	&\\
HM Sge 						& D  	& D 	& $-$		 & 1218$\pm$254/407$\pm$15 & $-$	& 2.38$\pm$0.16	& $-$ & $-$ &\cmark,(\xmark) & 1,2,(3) & \cmark \\
Hen 3-1761 					& S  	& S 	& 3010$\pm$95 	& $-$					 & 3724	& 0.96$\pm$0.03	& 3675 & 3712$_{3035}^{4705}$ &\xmark		& 3		&\\
NGC6822 SySt-1 				& S  	& S  	& 2285$\pm$92 	& $-$					 & 3318	& 1.27$\pm$0.04 & $-$ & $-$ &\cmark		& 7		&\\
QW Sge 						& S 	& S 	& 2944$\pm$118 	& $-$					 & 3684	& 0.98$\pm$0.04	& 4011 & 3972$_{3180}^{5194}$ &\cmark		& 1,3	&\\
IPHASJ194607.52+223112.2	& D  	& D 	& $-$			& 892$\pm$75 			 & $-$  & 3.25$\pm$0.08	& $-$ & 5174$_{3625}^{7669}$ &\cmark		&9 		& \\
StHA 169					& S 	& S 	& 3056$\pm$183 	& $-$					 & 3752	& 0.95$\pm$0.06	& 3995 & 8759$_{7091}^{11099}$ &\xmark,(\cmark)& 6,(18) &\\
CI Cyg 						& S  	& S 	& 2882$\pm$102 	& $-$					 & 3648	& 1.01$\pm$0.04	& 4142 & 1716$_{1575}^{1884}$ &\cmark,(\xmark)& 2,(1)	 & \xmark \\
EF Aql 						& D  	& S$+$IR 	& 2017$\pm$58   & 345$\pm$15 		 	 & 3185	& 1.44$\pm$0.04	& 3683 & 1765$_{1301}^{2669}$ &			& 		&\\
OY Cyg 						& ? 	& S 	& 2324$\pm$96 	& $-$					 & 3339	& 1.25$\pm$0.04 & 3285 & 1932$_{1652}^{2322}$ &\xmark		& 1		&\\ 
4U 1954+31					& S 	& S 	& 3107$\pm$115 	& $-$					 & 3783	& 0.93$\pm$0.04	& 3300 & 3295$_{2664}^{4280}$ &\xmark		& 24	&\cmark	\\
V1016 Cyg 					& D  	& D 	& $-$		 & 1338$\pm$127/404$\pm$15 & $-$  & 2.17$\pm$0.10	& $-$ & $-$ &\cmark		& 1,2	&\cmark \\
RR Tel 						& D  	& D 	& $-$		 & 1258$\pm$107/414$\pm$16 & $-$  & 2.30$\pm$0.10	& $-$ & $-$ &\cmark 	& 1,3	&\cmark\\
PU Vul 						& S  	& S 	& 2611$\pm$64 	& $-$					 & 3493	& 1.11$\pm$0.03	& $-$ & 1851$_{1572}^{2244}$ &\xmark		& 1		&\cmark \\
StHA 176 					& ? 	& S  	& 3197$\pm$167 	& $-$					 & 3839	& 0.91$\pm$0.05	& 4903 & 6392$_{5080}^{8302}$ &\xmark		& 1		&\\
IPHASJ202510.58+435233.0 	& S  	& S 	& 2056$\pm$56 	& $-$					 & 3204	& 1.41$\pm$0.03	& 3342 & 5471$_{4048}^{7586}$ &\xmark 	& 26	&	\\
LAMOSTJ202629.80+423652.0	& D  	& S 	& 3466$\pm$236 	& $-$					 & 4012	& 0.84$\pm$0.07	& 4473 & 1266$_{1238}^{1295}$ &\cmark		&18		&\\
LT Del 						& S  	& S 	& 3144$\pm$146 	& $-$					 & 3806	& 0.92$\pm$0.05	& 4340 & 5801$_{4612}^{7533}$ &\xmark		& 1,3	&\xmark \\
StHA 180 					& S 	& S 	& 3158$\pm$153 	& $-$					 & 3815	& 0.92$\pm$0.05	& 3793 & 6050$_{4924}^{7620}$ &\xmark		& 6		&\\
Hen 2-468 					& S 	& S 	& 2843$\pm$111 	& $-$					 & 3625	& 1.02$\pm$0.04	& 4134 & 6248$_{5162}^{7749}$ &\cmark		& 1 	&\\
ER Del 						& S  	& S 	& 3168$\pm$142	& $-$					 & 3821	& 0.91$\pm$0.05	& 3539 & 1936$_{1758}^{2152}$ &\xmark		& 1		&\cmark \\
V1329 Cyg 					& S	    & S 	& 2796$\pm$115 	& $-$					 & 3597	& 1.04$\pm$0.04	& $-$ & 3375$_{2832}^{4141}$ &\cmark		& 1,2	&\cmark \\
IPHASJ205836.43+503307.2 	& D 	& D 	& $-$			& 757$\pm$20 			 & $-$  & 3.83$\pm$0.03	& $-$ & 4531$_{3369}^{6425	}$ &\xmark		& 27	&\\
CD-43 14304 				& S 	& S 	& 3012$\pm$144	& $-$					 & 3725	& 0.96$\pm$0.05	& 4265 & 6532$_{5379}^{8127}$ &\cmark		& 1,3,19& \cmark \\
V407 Cyg 					& D 	& D 	& $-$			& 1362$\pm$78 	         & $-$  & 2.13$\pm$0.06	& $-$ & 3548$_{2457}^{5304}$ &\xmark		& 1		&\\
StHA 190 					& S,\DD	& S$+$IR  & 3087$\pm$131  & 306$\pm$16 			 & 3771 & 0.94$\pm$0.05 & 4997 & 1216$_{1157}^{1280}$ &\xmark		& 1,6,18&	\\
AG Peg 						& S 	& S 	& 3114$\pm$137 	& $-$					 & 3787	& 0.93$\pm$0.04	& $-$ & 2295$_{1932}^{2801}$ &\xmark,(\cmark)& 1,2,3,(37) &\cmark \\
IPHASJ224834.32+582908.4 	& D  	& D 	& $-$			& 868$\pm$64 			 & $-$  & 3.34$\pm$0.07	& $-$ & 6808$_{5152}^{9111}$ &\xmark		& 16	&\\
LL Cas 						& S  	& S 	& 2547$\pm$41 	& $-$					 & 3457	&1.14$\pm$0.02	& $-$ & 6430$_{5012}^{8375}$ &			&		&\\
Z And 						& S  	& S 	& 2663$\pm$59 	& $-$					 & 3522	&1.09$\pm$0.02	& 3804 & 1844$_{1745}^{1954}$ &\cmark		& 1,2	&\cmark \\
R Aqr 						& D  	& S 	& 2279$\pm$15 	& $-$					 & 3315	&1.27$\pm$0.01	&$-$ & 321$_{293}^{353}$ &\xmark		& 1		&\cmark \\
CGCS 5926 					& S,D 	& S 	& 2314$\pm$45 	& $-$					 & 3333	&1.25$\pm$0.02	& 3924 & 3677$_{2880}^{4934}$ &\xmark		& 29	&\cmark \\ 
\hline
\hline
M31 SySt-3 		 			& ? 	& ? 	& $-$ 			& $-$					 &	$-$	& $-$			&$-$ & $-$ & \xmark	&17		& \\
NGC 205 SySt-2 				& ? 	& ? 	& $-$ 			& $-$			 		 &	$-$	& $-$			&$-$ & $-$ &\xmark	& 15	&\\
NGC 205 SySt-3				& ?     & ? 	& $-$			& $-$					 &	$-$	& $-$			&$-$ & $-$ & \xmark	& 15	&\\
M31 SySt-16					& ?     & ? 	& $-$ 			& $-$					 &	$-$	& $-$			& $-$ & $-$ &\xmark	&17		&	\\
M31 SySt-19 				& ? 	& S$+$IR  & 2547$\pm$133  & 275$\pm$11             & 3457	& 1.14$\pm$0.08	& $-$ & $-$ &\xmark	&17		&\\
M31 SySt-35 				& ? 	& ?     & $-$           & $-$ 					 &	$-$ &			    & $-$ & $-$ &\xmark	&17		&		\\
$[$JD2002$]$11 (SMC SySt-9)	& D  	& D 	& $-$			& 915$\pm$60 			 &  $-$ & 3.17$\pm$0.07 & $-$ & $-$ &\xmark	&30		&	\\
SMC SySt-11 				& ? 	& ?	    & $-$ 			& $-$				 	 &  $-$	&	$-$			&$-$ & $-$ &			& 		&\\
SMC SySt-12 				& ? 	& S		& 3191$\pm$333 	& $-$					 & 3835	& 0.91$\pm$0.11	&$-$ & $-$ &			&		&\\
SMC SySt-13 				& ? 	& S$+$IR  & 2888$\pm$63   & 124$\pm$9		         & 3651	& 1.01$\pm$0.03	& $-$ & $-$ &          & 		&\\
SMC SySt-14 				& ? 	& S$+$IR  & 2888$\pm$49   & 201$\pm$11           	 & 3651	& 1.01$\pm$0.03	&$-$ & $-$ &           & 		&\\
SMC SySt-15 				& ? 	& S$+$IR  & 2775$\pm$88   & 215$\pm$10          	 & 3585	& 1.04$\pm$0.04	&$-$ & $-$ &	        & 		&\\
RAW 1691 (SMC SySt-7) 		& S   	& S 	& 2586$\pm$83 	& $-$					 & 3479	& 1.12$\pm$0.03	&$-$ & $-$ &	\xmark	& 1		&\xmark \\
$[$BE74$]$ 583 (LMC SySt-9)	& S 	& S 	& 3267$\pm$91 	& $-$					 & 3883	& 0.89$\pm$0.04	&$-$ & $-$ &			&		&\\
LMC SySt-15 				& ? 	& S$+$IR  & 2587$\pm$131  & 371$\pm$14 			 & 3480	& 1.12$\pm$0.07	&$-$ & $-$ &			& 		&\\
LMC SySt-16 				& ? 	& \DD	& 3211$\pm$-    & 781$\pm$-/278$\pm$-	 & 3848	& 0.90$\pm$-	&$-$ & $-$ &			&		&\\
LMC SySt-17 				& ? 	& S$+$IR  & 2781$\pm$139  & 278$\pm$11 			 & 3589 & 1.04$\pm$0.08	&$-$ & $-$ &			&		&\\
$[$RP2006$]$ 776 (LMC SySt-10) & ?  & \DD   & $-$			& 892$\pm$32/233$\pm$9 & $-$	& 3.25$\pm$0.06	&$-$ & $-$ &			& 		&\\
$[$RP2006$]$ 774 (LMC SySt-11) & ? 	& \DD  	& $-$		   & 856$\pm$38/233$\pm$10 & $-$	& 3.39$\pm$0.06	&$-$ & $-$ &			& 		&\\
LMC SySt-18 				& ? 	& \DD	& 3128$\pm$-    & 802$\pm$-/179$\pm$-  & 3796 & 0.93$\pm$-	& $-$ & $-$ &			&		&\\
$[$RP2006$]$ 883 (LMC SySt-12) & ?  & \DD   & $-$		   & 777$\pm$59/233$\pm$11 & $-$	& 3.73$\pm$0.09	&$-$ & $-$ &			&		&\\
LMC SySt-19 				& ? 	& S 	& 3076$\pm$200 	& $-$					 & 3764	& 0.94$\pm$0.07	&$-$ & $-$ &			&		&\\
LM 2-39 (LMC SySt-13) 		& ? 	& \DD 	& 3122$\pm$-    & 754$\pm$-/221$\pm$-	 & 3792	& 0.93$\pm$-	&$-$ & $-$ &			& 		&\\
LMC SySt-20 				& ? 	& S$+$IR  & 2702$\pm$142  & 418$\pm$16			 & 3544 & 1.07$\pm$0.05	&	$-$ & $-$ &	    &		&\\
$[$RP2006$]$ 264 (LMC SySt-14) & ? 	& \DD 	& 3059$\pm$-    & 743$\pm$-/232$\pm$-	 & 3754	& 0 .95$\pm$-	&  $-$ & $-$ &		    &		& \\
LMC SySt-21 				& ? 	& ? 	& $-$ 			& $-$					 & $-$	& $-$			&$-$ & $-$ &	    	&		&\\
LMC SySt-22 				& ? 	& \DD 	& 3031$\pm$-    & 922$\pm$-/459$\pm$-  & 3737	& 0.88$\pm$-	&$-$ & $-$ &			&		&\\
LMC SySt-23 				& ? 	& D 	& $-$			& 1313$\pm$157 			 & $-$	& 2.21$\pm$0.10 &	$-$ & $-$ &	&		&\\
DASCH J075731.1+201735      & S?    & S     & 3076$\pm$111  & $-$                    & 3763 & 0.94$\pm$0.05 &  $-$ & $-$ &         &       &\\  
Hen 2-25 					& ?  	& \DD 	& 3301$\pm$-    & 975$\pm$-/362$\pm$-	 & 3905	& 0.88$\pm$-	& $-$ & $-$ &\xmark 	& 21	&\\
WRAY 16-51 					& S   	& S 	& 2349$\pm$31 	& $-$					 & 3352	& 1.23$\pm$0.01	&$-$ & $-$ &			&		& \xmark \\
Hen 2-57 					& ? 	& D	    & $-$		   & 982$\pm$43/349$\pm$15 & $-$  & 2.95$\pm$0.05	&$-$ & $-$ &			& 		&\\
Hen 3-653 					& S 	& S 	& 2369$\pm$26 	& $-$					 & 3362	& 1.22$\pm$0.01	&$-$ & $-$ &\xmark		& 3		&\\
NSV 05572 					& S 	& S 	& 2129$\pm$104	& $-$					 & 3240	& 1.36$\pm$0.05	&$-$ & $-$ &			&		&\\
Hen 4-134 					& S? 	& S 	& 3008$\pm$62 	& $-$					 & 3723	& 0.96$\pm$0.02	&$-$ & $-$ &			&		&\\
Th 2-B 						& ? 	& \DD  	& $-$		  & 1223$\pm$88/387$\pm$11 & $-$ 	& 2.37$\pm$0.10	&$-$ & $-$ &\xmark 	& 21	&\\
Hen 4-137 					& S?  	& S 	& 3053$\pm$101 	& $-$					 & 3750	& 0.95$\pm$0.03	&$-$ & $-$ &			&		&\\
V748 Cen 					& S  	& S 	& 3091$\pm$80 	& $-$					 & 3773	& 0.94$\pm$0.03	&$-$ & $-$ &\xmark		& 1		&\xmark \\
V345 Nor 					& S  	& S 	& 2638$\pm$141 	& $-$					 & 3508	& 1.10$\pm$0.05	&$-$ & $-$ &			&		&\\
Mz 3 						& ?  	& D		& $-$		  & 1013$\pm$67/501$\pm$24 & $-$  & 2.86$\pm$0.07	&$-$ & $-$ &			& 		&\\
IGR J16393-4643 			& ? 	& ?  	& $-$			& $-$					 & $-$	& $-$			&  $-$ & $-$ &    		&		&\cmark \\
2MASSJ16503229-4742288 		& D?  	& D	    & $-$		   & 888$\pm$27/392$\pm$15 & $-$  & 3.26$\pm$0.04	&$-$ & $-$ &\xmark		& 13	&\\
M 2-9 						& ?  	& D 	& $-$		  & 1085$\pm$61/512$\pm$23 & $-$	& 2.67$\pm$0.05	&$-$ & $-$ &			&		&\\
NGC~6302 					&S,\DD? & \DD   & 4043$\pm$-    & 624$\pm$-/318$\pm$-  & 4415 & 0.72$\pm$-    &$-$ & $-$ &\cmark\ ?  & 35	&\\
2MASSJ17145509-3933117		& D?  	& D 	& $-$			& 857$\pm$65 			 &      &3.38$\pm$0.08	&$-$ & $-$ &	\xmark	& 13	&\\
355.12+03.82 				& S?  	& ? 	& $-$ 		 	& $-$					 & $-$	&	$-$			&$-$ & $-$ &        &		& \\
Hen 3-1383 					& S 	& S 	& 1732$\pm$61 	& $-$					 & 3053 & 1.67$\pm$0.03	&$-$ & $-$ &			&		&\\
Th3-9  						& S?  	& S 	& 2325$\pm$65 	& $-$					 & 3339	& 1.25$\pm$0.03	&$-$ & $-$ &			&		&\\
Al 2-B 						& D?  	& \DD 	& $-$		  & 1001$\pm$71/252$\pm$13 & $-$	& 2.90$\pm$0.31	&$-$ & $-$ &			&		&\\
357.12+01.66				& D? 	& D 	& $-$			& 879$\pm$74 			 & $-$  & 3.30$\pm$0.08	&$-$ & $-$ &			&		&	\\
Al 2-G 						& D? 	& \DD  	& $-$		  & 1023$\pm$86/335$\pm$16 & $-$  & 2.83$\pm$0.07	&$-$ & $-$ &			&		&\\
CXOGBS J173620.2-293338     & S?    & S     & 2103$\pm$83   & $-$                    & 3227 & 1.38$\pm$0.05 &  $-$ & $-$ &         &       & \cmark \\  
V503 Her 					& S 	& S 	& 3249$\pm$177 	& $-$					 & 3872	& 0.89$\pm$0.06	&$-$ & $-$ &	\xmark	& 1		&	\\
WSTB 19W032					& D  	& \DD 	& 3387$\pm$-    & 752$\pm$-/203$\pm$-  & 3961	& 0.86$\pm$-	&$-$ & $-$ &\xmark 	& 21	&\\
WRAY 16-294 				& S  	& S 	& 2851$\pm$139 	& $-$					 & 3629	& 1.02$\pm$0.05	&$-$ & $-$ &			&		&\\
001.97+02.41	 			& S?  	& S 	& 2554$\pm$109 	& $-$					 & 3461	& 1.13$\pm$0.04	&$-$ & $-$ &			&		&\\
PNG 006.1+04.1 				& ?  	& D  	& $-$		  & 909$\pm$179/389$\pm$16 & $-$  & 3.19$\pm$0.11	&$-$ & $-$ &			&		&\\
001.33+01.07 				& S?  	& S 	& 2407$\pm$127 	& $-$					 & 3382	& 1.20$\pm$0.05	&$-$ & $-$ &			&		&\\
PHR 1744-3319 				& ?  	& ? 	& $-$ 	        & $-$ 					 & $-$  &               &$-$ & $-$ &			&		&\\
001.71+01.14 				& S?  	& S 	& 2427$\pm$114 	& $-$					 & 3393	& 1.19$\pm$0.05	&$-$ & $-$ &			&		&\\
ASAS J174600-2321.3         & S?    & S     & 2387$\pm$69   & $-$                    & 3371 & 1.21$\pm$0.03 &   $-$ & $-$ &        &       &\\ 
2MASSJ17460199-3303085		& S?  	& S 	& 2388$\pm$42 	& $-$					 & 3372	& 1.21$\pm$0.02	&$-$ & $-$ &	\xmark	& 13	&\\
OGLE-2011-BLG-1444          & S?    & ?     & $-$           & $-$                    & $-$  & $-$           & $-$ & $-$ &          &       &\\ 
PPA 1746-3454 				& D?  	& D 	& $-$		   & 933$\pm$39/361$\pm$15 & $-$	& 3.11$\pm$0.06	&	$-$ & $-$ &		&		&\\
PHR 1751-3349 				& D?  	& D 	& $-$		  & 1037$\pm$82/442$\pm$21 & $-$	& 2.79$\pm$0.08	&	$-$ & $-$ &		&		&\\
Al 2-O						& ?  	& \DD   & 3106$\pm$-    & 1013$\pm$-/159$\pm$- & 3782	& 0.93$\pm$-	& $-$ & $-$ & 			& 		&\\
PPA 1752-3542 				& S?  	& ? 	& $-$ 			&  $-$ 				 	 & $-$  & $-$			&$-$ & $-$ &			& 		&\\
001.37-01.15 				& D?  	& D	 	& $-$ 		  & 1144$\pm$85/409$\pm$17 & $-$	& 2.53$\pm$0.08	&$-$ & $-$ &			&		&\\
K 5-37 						& ?  	& D 	& $-$ 		   & 902$\pm$41/379$\pm$16 & $-$	& 3.21$\pm$0.08	&	$-$ & $-$ &		&		&\\
DT Ser 						& ?  	& S	    & 3697$\pm$354  & $-$					 & 4168	& 0.78$\pm$0.09 & $-$ & $-$ &  		& 		&\\
M 2-24 						& D?  	& D 	& $-$		  & 922$\pm$119/361$\pm$14 & $-$	& 3.14$\pm$0.09	&$-$ & $-$ &			&		&\\
PHR 1803-2746 				& D? 	& S$+$IR  & 2331$\pm$98   & 222$\pm$11 	         & 3342	& 1.24$\pm$0.04 &	$-$ & $-$ &		&		& \\
ShWi 7 						& ? 	& \DD 	& $-$         & 855$\pm$152/326$\pm$13 & $-$	& 3.39$\pm$0.10	&$-$ & $-$ &			&		&\\
PPA 1807-3158 				& D? 	& \DD  	& $-$         & 1067$\pm$73/332$\pm$14 & $-$  & 2.73$\pm$0.12	&$-$ & $-$ &			&		&\\
V618 Sgr 					& ? 	& ? 	& $-$ 			&						 & $-$	& $-$           & $-$ & $-$ &      	&		&\\
PHR 1809-2745 				& ?  	& ? 	& $-$ 			& 	$-$   				 & $-$  & $-$	        & $-$ & $-$ &     	& 		&\\
AS 280 						& S  	& S 	& 2984$\pm$157 	& $-$                    & 3708	& 0.97$\pm$0.05	&$-$ & $-$ &\xmark		& 39	&\\
AS 288 						& D 	& D 	& $-$		  & 1227$\pm$32/448$\pm$20 & $-$  & 2.36$\pm$0.03	&$-$ & $-$ &			&		&\\
Hen 2-379 					& S  	& S$+$IR  & 3101$\pm$157  & 182$\pm$7	             & 3780 & 0.93$\pm$0.04 &	$-$ & $-$ &		&		&\\
G025.5+00.2  				& D 	& D 	& $-$		  & 921$\pm$171/202$\pm$13 & $-$	& 3.16$\pm$0.21	&$-$ & $-$ &			&		&\\
Sh 2-71 					& ?  	& \DD	& 3459$\pm$-    & 962$\pm$-/255$\pm$-  & 4008 & 0.84$\pm$-	& $-$ & $-$ &			& 		&\\
WISEJ192140.40+155354.6 	& ? 	& D 	& $-$		  & 711$\pm$189/120$\pm$11 & $-$	& 4.08$\pm$1.01	&$-$ & $-$ &			&		&\\
V335 Vul 					& D  	& S 	& 1911$\pm$29 	& $-$					 & 3135	& 1.52$\pm$0.02	&$-$ & $-$ &\xmark		& 1		&\\
V850 Aql 					& S  	& S$+$IR  & 1756$\pm$23   & 422$\pm$14    	     & 3064 & 1.65$\pm$0.02	&$-$ & $-$ & 		    &		&\\
IRAS 19558+3333 			& D 	& ? 	& $-$	   	    & $-$                    & $-$  & $-$	        &$-$ & $-$ &	        &		&\\
PM1-322 					& ? 	& \DD 	& 315	2$\pm$-    & 722$\pm$-/202$\pm$-  & 3811 & 0.92$\pm$- & $-$ & $-$ &\xmark 	& 23	&\\
V627 Cas 					& D  	& S$+$IR 	& 2923$\pm$-    & 385$\pm$-              & 3672 & 0.99$\pm$-	& $-$ & $-$ & \xmark	& 1		& \xmark\\
\enddata
\tablecomments{
$^{a}$ Muerset et al. (1997), Luna et al. (2013) and references therein.\\
\\
References. 1. Munari \& Zwitter (2002), 2. Blair et al. (1983), 3. Allen (1984), 4. Acker et al. (1988), 5. Muerset et al. (1996), 6. Downes \& Keyes (1988), 7. Kniazev et al. (2009), 8. Corradi \& Giammanco (2010), 9. Corradi et al. 2010b, 10. Gon\c{c}alves et al. 2012, 11. Oliveira et al. (2013),12. Miszalski et al. (2013), 13. Miszalski \& Mikolajewska (2014), 14. Miszalski et al. (2014), 15. Gon\c{c}alves et al. (2015), 16. Rodriguez-Flores et al. (2014), 17. Mikolajewska et al. (2014), 18. Li et al. (2015), 19. Guti\'{e}rrez-Moreno et al. (1999), 20. Medina Tanco \& Steiner (1995), 21. Corradi (1995), 22. Pereira et al. (2002), 23. Pereira \& Miranda (2005), 24. Masseti et al. (2006a), 25. Gon\c{c}alves et al. (2008), 26. Corradi et al. (2008), 27. Corradi et al. (2011a), 28. Baella et al. (2013), 29. Masetti et al. (2011), 30. Hajduk et al. (2014), 31. Baella et al. (2016), 32. Mikolajewska et al. (2017), 33. Cieslinski et al. (1994), 34. Torres et al. (2012), 35. Groves et al. (2002), 36. Macfarlane et al. (2017), 37. Skopal et al. (2017), 38. Remillard et al. (1992), 39. Mikolajewska et al. (1997), 40. Bond \& Kasliwal (2012), 41. Mennickent et al. (2008).}
\end{deluxetable*}
